The Robustness of Differentiable Causal Discovery in Misspecified Scenarios

Causal discovery aims to learn causal relationships between variables from targeted data, making it a fundamental task in machine learning. However, causal discovery algorithms often rely on unverifiable causal assumptions, which are usually difficult to satisfy in real-world data, thereby limiting the broad application of causal discovery in practical scenarios. Inspired by these considerations, this work extensively benchmarks the empirical performance of various mainstream causal discovery algorithms, which assume i.i.d. data, under eight model assumption violations. Our experimental results show that differentiable causal discovery methods exhibit robustness under the metrics of Structural Hamming Distance and Structural Intervention Distance of the inferred graphs in commonly used challenging scenarios, except for scale variation. We also provide the theoretical explanations for the performance of differentiable causal discovery methods. Finally, our work aims to comprehensively benchmark the performance of recent differentiable causal discovery methods under model assumption violations, and provide the standard for reasonable evaluation of causal discovery, as well as to further promote its application in real-world scenarios.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
&
    &
    \multicolumn{2}{c|}{Vanilla model} &
    \multicolumn{2}{c|}{Latent confounders} &
    \multicolumn{2}{c|}{Measurement error} &
    \multicolumn{2}{c|}{Autoregressive} &
    \multicolumn{2}{c|}{Heterogeneous} &
    \multicolumn{2}{c|}{Unfaithful} &
    \multicolumn{2}{c|}{Scale-variant} &
    \multicolumn{2}{c|}{Missing} &
    \multicolumn{2}{c}{Mechanism violation} \\
   
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&25.6\footnotesize{$\pm$3.1}&57.9\footnotesize{$\pm$9.5}&27.9\footnotesize{$\pm$2.3}&67.8\footnotesize{$\pm$7.8}&25.9\footnotesize{$\pm$3.5}&60.4\footnotesize{$\pm$11.3}&27.9\footnotesize{$\pm$3.2}&62.0\footnotesize{$\pm$8.1}&26.3\footnotesize{$\pm$3.5}&57.7\footnotesize{$\pm$7.6}&26.1\footnotesize{$\pm$3.7}&60.7\footnotesize{$\pm$12.9}&26.7\footnotesize{$\pm$3.0}&64.0\footnotesize{$\pm$8.7}&27.5\footnotesize{$\pm$3.4}&63.1\footnotesize{$\pm$6.0}&28.3\footnotesize{$\pm$3.0}&63.6\footnotesize{$\pm$7.8}\\\multicolumn{2}{c|}{PC}&12.4\footnotesize{$\pm$3.1}&40.9\footnotesize{$\pm$13.4}&18.1\footnotesize{$\pm$4.7}&58.1\footnotesize{$\pm$15.6}&19.4\footnotesize{$\pm$4.1}&48.0\footnotesize{$\pm$13.1}&14.5\footnotesize{$\pm$2.0}&44.8\footnotesize{$\pm$9.5}&13.8\footnotesize{$\pm$2.6}&47.5\footnotesize{$\pm$10.3}&13.9\footnotesize{$\pm$3.2}&40.6\footnotesize{$\pm$10.4}&\textbf{12.4\footnotesize{$\pm$3.1}}&40.9\footnotesize{$\pm$13.4}&13.0\footnotesize{$\pm$4.7}&44.8\footnotesize{$\pm$16.0}&17.1\footnotesize{$\pm$2.5}&64.9\footnotesize{$\pm$10.0}\\\multicolumn{2}{c|}{GES}&13.8\footnotesize{$\pm$7.8}&32.0\footnotesize{$\pm$13.6}&25.9\footnotesize{$\pm$7.7}&42.6\footnotesize{$\pm$14.0}&20.2\footnotesize{$\pm$4.8}&46.2\footnotesize{$\pm$16.7}&20.8\footnotesize{$\pm$5.5}&49.7\footnotesize{$\pm$11.5}&15.5\footnotesize{$\pm$6.1}&35.2\footnotesize{$\pm$12.2}&17.8\footnotesize{$\pm$6.4}&39.0\footnotesize{$\pm$15.7}&13.8\footnotesize{$\pm$7.8}&\textbf{32.0\footnotesize{$\pm$13.6}}&10.1\footnotesize{$\pm$5.2}&25.4\footnotesize{$\pm$12.6}&16.2\footnotesize{$\pm$2.2}&57.8\footnotesize{$\pm$10.7}\\\multicolumn{2}{c|}{DirectLiNGAM}&19.6\footnotesize{$\pm$3.3}&46.1\footnotesize{$\pm$10.6}&20.4\footnotesize{$\pm$5.0}&42.0\footnotesize{$\pm$6.0}&17.6\footnotesize{$\pm$2.4}&48.8\footnotesize{$\pm$12.4}&19.7\footnotesize{$\pm$4.2}&50.4\footnotesize{$\pm$8.4}&16.3\footnotesize{$\pm$3.9}&34.7\footnotesize{$\pm$9.9}&19.7\footnotesize{$\pm$4.3}&44.7\footnotesize{$\pm$13.9}&21.8\footnotesize{$\pm$4.3}&62.6\footnotesize{$\pm$9.3}&20.1\footnotesize{$\pm$4.3}&49.8\footnotesize{$\pm$11.1}&20.0\footnotesize{$\pm$0.0}&63.5\footnotesize{$\pm$7.7}\\\multicolumn{2}{c|}{Var-SortnRegress}&11.2\footnotesize{$\pm$3.5}&8.4\footnotesize{$\pm$8.5}&17.6\footnotesize{$\pm$5.8}&12.6\footnotesize{$\pm$9.9}&19.6\footnotesize{$\pm$2.8}&\textbf{11.4\footnotesize{$\pm$8.7}}&18.8\footnotesize{$\pm$2.4}&\textbf{16.5\footnotesize{$\pm$10.6}}&17.9\footnotesize{$\pm$3.3}&8.6\footnotesize{$\pm$9.3}&12.4\footnotesize{$\pm$3.1}&13.5\footnotesize{$\pm$8.0}&30.7\footnotesize{$\pm$5.1}&54.5\footnotesize{$\pm$10.3}&7.3\footnotesize{$\pm$3.5}&9.3\footnotesize{$\pm$8.4}&\textbf{15.6\footnotesize{$\pm$3.3}}&\textbf{39.0\footnotesize{$\pm$6.7}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&20.2\footnotesize{$\pm$4.8}&32.4\footnotesize{$\pm$14.0}&25.7\footnotesize{$\pm$4.1}&37.6\footnotesize{$\pm$13.0}&25.6\footnotesize{$\pm$6.0}&39.2\footnotesize{$\pm$16.0}&25.6\footnotesize{$\pm$4.9}&38.8\footnotesize{$\pm$19.0}&26.0\footnotesize{$\pm$5.4}&37.0\footnotesize{$\pm$14.4}&29.8\footnotesize{$\pm$4.8}&51.0\footnotesize{$\pm$11.3}&20.2\footnotesize{$\pm$4.8}&32.4\footnotesize{$\pm$14.0}&20.5\footnotesize{$\pm$6.7}&32.0\footnotesize{$\pm$8.8}&20.3\footnotesize{$\pm$3.7}&66.1\footnotesize{$\pm$9.7}\\\multicolumn{2}{c|}{NOTEARS}&1.5\footnotesize{$\pm$1.6}&1.8\footnotesize{$\pm$4.2}&8.5\footnotesize{$\pm$3.9}&9.5\footnotesize{$\pm$8.1}&12.5\footnotesize{$\pm$2.0}&19.6\footnotesize{$\pm$8.6}&\textbf{12.2\footnotesize{$\pm$3.6}}&27.5\footnotesize{$\pm$14.2}&\textbf{5.5\footnotesize{$\pm$2.7}}&\textbf{5.4\footnotesize{$\pm$5.1}}&2.7\footnotesize{$\pm$3.1}&3.1\footnotesize{$\pm$5.1}&18.0\footnotesize{$\pm$1.2}&60.5\footnotesize{$\pm$7.3}&2.3\footnotesize{$\pm$1.7}&6.4\footnotesize{$\pm$8.6}&19.0\footnotesize{$\pm$0.9}&58.3\footnotesize{$\pm$8.0}\\\multicolumn{2}{c|}{GOLEM}&1.4\footnotesize{$\pm$1.4}&\textbf{0.4\footnotesize{$\pm$1.2}}&\textbf{6.7\footnotesize{$\pm$2.8}}&14.2\footnotesize{$\pm$9.8}&17.8\footnotesize{$\pm$2.5}&43.1\footnotesize{$\pm$13.3}&16.6\footnotesize{$\pm$4.0}&34.9\footnotesize{$\pm$16.9}&6.5\footnotesize{$\pm$4.5}&9.8\footnotesize{$\pm$8.1}&\textbf{2.1\footnotesize{$\pm$2.2}}&\textbf{0.6\footnotesize{$\pm$1.8}}&\textbf{17.5\footnotesize{$\pm$1.2}}&64.4\footnotesize{$\pm$6.8}&1.7\footnotesize{$\pm$1.7}&6.2\footnotesize{$\pm$10.8}&\textbf{18.6\footnotesize{$\pm$1.6}}&\textbf{52.7\footnotesize{$\pm$4.3}}\\\multicolumn{2}{c|}{NoCurl}&2.0\footnotesize{$\pm$1.8}&5.1\footnotesize{$\pm$5.8}&9.1\footnotesize{$\pm$4.2}&\textbf{5.4\footnotesize{$\pm$3.9}}&\textbf{11.8\footnotesize{$\pm$1.8}}&\textbf{17.9\footnotesize{$\pm$8.4}}&14.8\footnotesize{$\pm$2.5}&\textbf{17.5\footnotesize{$\pm$10.8}}&6.6\footnotesize{$\pm$2.9}&5.5\footnotesize{$\pm$5.7}&2.2\footnotesize{$\pm$2.3}&2.0\footnotesize{$\pm$4.4}&27.2\footnotesize{$\pm$5.1}&69.9\footnotesize{$\pm$7.9}&3.1\footnotesize{$\pm$3.2}&4.7\footnotesize{$\pm$5.8}&19.1\footnotesize{$\pm$1.0}&58.9\footnotesize{$\pm$9.5}\\\multicolumn{2}{c|}{DAGMA}&\textbf{1.2\footnotesize{$\pm$1.2}}&3.3\footnotesize{$\pm$5.3}&8.4\footnotesize{$\pm$3.9}&8.8\footnotesize{$\pm$7.7}&12.6\footnotesize{$\pm$2.5}&18.5\footnotesize{$\pm$8.6}&\textbf{12.2\footnotesize{$\pm$3.6}}&28.4\footnotesize{$\pm$15.3}&\textbf{5.5\footnotesize{$\pm$2.3}}&12.0\footnotesize{$\pm$8.2}&\textbf{2.1\footnotesize{$\pm$2.2}}&\textbf{0.6\footnotesize{$\pm$1.8}}&17.9\footnotesize{$\pm$1.4}&\textbf{58.7\footnotesize{$\pm$6.8}}&\textbf{1.5\footnotesize{$\pm$1.4}}&\textbf{4.5\footnotesize{$\pm$7.1}}&19.0\footnotesize{$\pm$0.9}&58.3\footnotesize{$\pm$8.0}\\

 \midrule \midrule
			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&107.9\footnotesize{$\pm$7.0}&253.2\footnotesize{$\pm$26.3}&105.2\footnotesize{$\pm$8.0}&239.8\footnotesize{$\pm$22.1}&106.0\footnotesize{$\pm$6.3}&244.8\footnotesize{$\pm$33.5}&109.1\footnotesize{$\pm$8.0}&254.9\footnotesize{$\pm$18.8}&107.8\footnotesize{$\pm$5.7}&247.6\footnotesize{$\pm$26.1}&106.7\footnotesize{$\pm$5.5}&246.6\footnotesize{$\pm$40.8}&103.9\footnotesize{$\pm$4.2}&239.6\footnotesize{$\pm$24.0}&107.3\footnotesize{$\pm$9.9}&237.7\footnotesize{$\pm$34.2}&104.2\footnotesize{$\pm$7.1}&222.9\footnotesize{$\pm$26.9}\\\multicolumn{2}{c|}{PC}&31.6\footnotesize{$\pm$6.5}&168.5\footnotesize{$\pm$27.6}&50.5\footnotesize{$\pm$4.3}&213.0\footnotesize{$\pm$28.5}&48.0\footnotesize{$\pm$7.8}&201.6\footnotesize{$\pm$30.4}&\textbf{36.7\footnotesize{$\pm$3.7}}&193.3\footnotesize{$\pm$27.3}&33.5\footnotesize{$\pm$5.7}&181.3\footnotesize{$\pm$26.0}&29.6\footnotesize{$\pm$7.3}&145.1\footnotesize{$\pm$44.3}&\textbf{31.6\footnotesize{$\pm$6.5}}&168.5\footnotesize{$\pm$27.6}&29.8\footnotesize{$\pm$5.5}&166.1\footnotesize{$\pm$26.7}&34.5\footnotesize{$\pm$3.4}&226.3\footnotesize{$\pm$36.7}\\\multicolumn{2}{c|}{GES}&34.3\footnotesize{$\pm$24.6}&104.5\footnotesize{$\pm$51.1}&133.5\footnotesize{$\pm$12.5}&153.7\footnotesize{$\pm$32.0}&57.6\footnotesize{$\pm$8.2}&203.7\footnotesize{$\pm$40.0}&53.1\footnotesize{$\pm$15.2}&116.9\footnotesize{$\pm$42.5}&49.4\footnotesize{$\pm$18.3}&114.6\footnotesize{$\pm$29.4}&37.8\footnotesize{$\pm$17.0}&101.8\footnotesize{$\pm$36.6}&34.3\footnotesize{$\pm$24.6}&\textbf{104.5\footnotesize{$\pm$51.1}}&48.4\footnotesize{$\pm$16.0}&136.2\footnotesize{$\pm$45.0}&\textbf{32.6\footnotesize{$\pm$3.3}}&190.1\footnotesize{$\pm$42.6}\\\multicolumn{2}{c|}{DirectLiNGAM}&55.7\footnotesize{$\pm$9.1}&166.4\footnotesize{$\pm$31.0}&72.5\footnotesize{$\pm$9.7}&152.6\footnotesize{$\pm$26.2}&40.0\footnotesize{$\pm$6.7}&132.3\footnotesize{$\pm$22.5}&55.0\footnotesize{$\pm$9.0}&166.7\footnotesize{$\pm$37.4}&50.5\footnotesize{$\pm$11.2}&158.6\footnotesize{$\pm$18.4}&51.4\footnotesize{$\pm$10.5}&165.6\footnotesize{$\pm$33.6}&59.4\footnotesize{$\pm$6.1}&260.5\footnotesize{$\pm$29.1}&53.4\footnotesize{$\pm$11.0}&176.8\footnotesize{$\pm$27.5}&39.9\footnotesize{$\pm$0.3}&223.5\footnotesize{$\pm$26.0}\\\multicolumn{2}{c|}{Var-SortnRegress}&39.0\footnotesize{$\pm$16.3}&26.8\footnotesize{$\pm$15.9}&117.3\footnotesize{$\pm$6.0}&\textbf{34.0\footnotesize{$\pm$12.2}}&74.8\footnotesize{$\pm$11.7}&\textbf{36.6\footnotesize{$\pm$16.6}}&85.1\footnotesize{$\pm$11.6}&\textbf{37.9\footnotesize{$\pm$21.6}}&74.4\footnotesize{$\pm$13.0}&27.9\footnotesize{$\pm$14.5}&45.3\footnotesize{$\pm$9.4}&33.5\footnotesize{$\pm$14.3}&128.3\footnotesize{$\pm$24.7}&190.7\footnotesize{$\pm$27.7}&39.5\footnotesize{$\pm$12.0}&36.1\footnotesize{$\pm$18.7}&33.6\footnotesize{$\pm$3.9}&\textbf{174.0\footnotesize{$\pm$32.8}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&88.7\footnotesize{$\pm$20.8}&117.3\footnotesize{$\pm$38.6}&136.6\footnotesize{$\pm$10.3}&96.7\footnotesize{$\pm$39.1}&89.4\footnotesize{$\pm$15.1}&156.6\footnotesize{$\pm$42.3}&106.9\footnotesize{$\pm$15.4}&140.8\footnotesize{$\pm$45.6}&110.7\footnotesize{$\pm$13.9}&123.0\footnotesize{$\pm$37.0}&107.7\footnotesize{$\pm$15.5}&148.8\footnotesize{$\pm$36.8}&88.7\footnotesize{$\pm$20.8}&117.3\footnotesize{$\pm$38.6}&95.6\footnotesize{$\pm$28.5}&132.3\footnotesize{$\pm$38.9}&43.2\footnotesize{$\pm$7.1}&247.2\footnotesize{$\pm$36.0}\\\multicolumn{2}{c|}{NOTEARS}&6.5\footnotesize{$\pm$4.1}&23.4\footnotesize{$\pm$17.0}&26.3\footnotesize{$\pm$7.5}&106.7\footnotesize{$\pm$41.0}&34.8\footnotesize{$\pm$8.0}&114.8\footnotesize{$\pm$24.0}&39.5\footnotesize{$\pm$8.2}&102.1\footnotesize{$\pm$29.5}&14.8\footnotesize{$\pm$6.1}&49.8\footnotesize{$\pm$14.6}&9.0\footnotesize{$\pm$5.9}&17.9\footnotesize{$\pm$11.5}&38.4\footnotesize{$\pm$0.8}&207.1\footnotesize{$\pm$22.7}&7.0\footnotesize{$\pm$4.3}&10.0\footnotesize{$\pm$13.3}&\textbf{37.0\footnotesize{$\pm$1.1}}&198.8\footnotesize{$\pm$24.1}\\\multicolumn{2}{c|}{GOLEM}&\textbf{4.4\footnotesize{$\pm$2.2}}&18.0\footnotesize{$\pm$13.5}&24.5\footnotesize{$\pm$8.2}&98.0\footnotesize{$\pm$36.9}&39.5\footnotesize{$\pm$1.1}&212.7\footnotesize{$\pm$24.2}&39.6\footnotesize{$\pm$3.5}&203.2\footnotesize{$\pm$21.2}&14.5\footnotesize{$\pm$6.6}&41.7\footnotesize{$\pm$20.5}&\textbf{6.8\footnotesize{$\pm$3.7}}&20.8\footnotesize{$\pm$12.1}&\textbf{36.6\footnotesize{$\pm$2.2}}&224.1\footnotesize{$\pm$30.0}&\textbf{4.7\footnotesize{$\pm$2.9}}&11.5\footnotesize{$\pm$12.3}&38.1\footnotesize{$\pm$1.6}&\textbf{194.2\footnotesize{$\pm$30.7}}\\\multicolumn{2}{c|}{NoCurl}&8.0\footnotesize{$\pm$6.0}&\textbf{13.6\footnotesize{$\pm$9.0}}&60.1\footnotesize{$\pm$10.1}&\textbf{39.8\footnotesize{$\pm$13.1}}&38.3\footnotesize{$\pm$8.9}&\textbf{69.7\footnotesize{$\pm$27.8}}&60.0\footnotesize{$\pm$9.8}&\textbf{59.1\footnotesize{$\pm$16.2}}&23.7\footnotesize{$\pm$8.0}&\textbf{22.2\footnotesize{$\pm$12.4}}&10.5\footnotesize{$\pm$7.3}&21.8\footnotesize{$\pm$15.5}&79.0\footnotesize{$\pm$8.2}&264.2\footnotesize{$\pm$20.4}&8.1\footnotesize{$\pm$5.8}&21.5\footnotesize{$\pm$21.1}&38.5\footnotesize{$\pm$1.7}&200.8\footnotesize{$\pm$27.6}\\\multicolumn{2}{c|}{DAGMA}&5.4\footnotesize{$\pm$3.9}&14.2\footnotesize{$\pm$10.3}&\textbf{20.7\footnotesize{$\pm$6.4}}&111.9\footnotesize{$\pm$42.3}&\textbf{34.2\footnotesize{$\pm$7.0}}&115.7\footnotesize{$\pm$24.0}&\textbf{37.7\footnotesize{$\pm$7.0}}&148.6\footnotesize{$\pm$32.4}&\textbf{12.7\footnotesize{$\pm$5.7}}&41.5\footnotesize{$\pm$15.6}&7.4\footnotesize{$\pm$4.2}&\textbf{12.5\footnotesize{$\pm$10.4}}&37.3\footnotesize{$\pm$1.1}&\textbf{206.3\footnotesize{$\pm$21.4}}&6.6\footnotesize{$\pm$6.0}&\textbf{6.2\footnotesize{$\pm$10.4}}&\textbf{37.0\footnotesize{$\pm$1.1}}&198.8\footnotesize{$\pm$24.1}\\
  \midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&637.2\footnotesize{$\pm$24.3}&1393.2\footnotesize{$\pm$162.2}&652.6\footnotesize{$\pm$21.5}&1416.5\footnotesize{$\pm$109.4}&642.9\footnotesize{$\pm$16.1}&1436.3\footnotesize{$\pm$96.8}&635.5\footnotesize{$\pm$15.6}&1431.1\footnotesize{$\pm$147.4}&641.7\footnotesize{$\pm$17.0}&1387.0\footnotesize{$\pm$118.5}&640.7\footnotesize{$\pm$18.0}&1406.1\footnotesize{$\pm$147.9}&634.8\footnotesize{$\pm$10.4}&1456.3\footnotesize{$\pm$112.2}&632.7\footnotesize{$\pm$16.5}&1372.7\footnotesize{$\pm$178.7}&635.5\footnotesize{$\pm$20.2}&1413.6\footnotesize{$\pm$154.1}\\\multicolumn{2}{c|}{DirectLiNGAM}&146.4\footnotesize{$\pm$27.3}&781.7\footnotesize{$\pm$103.0}&300.9\footnotesize{$\pm$18.0}&884.4\footnotesize{$\pm$175.3}&104.4\footnotesize{$\pm$13.1}&777.6\footnotesize{$\pm$122.6}&178.8\footnotesize{$\pm$33.9}&683.8\footnotesize{$\pm$126.1}&130.2\footnotesize{$\pm$16.8}&702.2\footnotesize{$\pm$144.2}&143.7\footnotesize{$\pm$21.8}&739.4\footnotesize{$\pm$113.9}&130.5\footnotesize{$\pm$11.4}&1248.0\footnotesize{$\pm$112.0}&158.3\footnotesize{$\pm$19.3}&810.3\footnotesize{$\pm$120.6}&99.8\footnotesize{$\pm$0.7}&1051.4\footnotesize{$\pm$84.3}\\\multicolumn{2}{c|}{Var-SortnRegress}&106.0\footnotesize{$\pm$16.3}&113.1\footnotesize{$\pm$46.8}&920.6\footnotesize{$\pm$16.1}&\textbf{145.7\footnotesize{$\pm$19.3}}&281.6\footnotesize{$\pm$27.1}&\textbf{208.3\footnotesize{$\pm$51.2}}&427.3\footnotesize{$\pm$48.8}&\textbf{207.3\footnotesize{$\pm$83.8}}&309.5\footnotesize{$\pm$48.3}&121.8\footnotesize{$\pm$43.7}&138.5\footnotesize{$\pm$27.7}&127.5\footnotesize{$\pm$62.4}&665.6\footnotesize{$\pm$51.0}&1154.7\footnotesize{$\pm$154.3}&114.3\footnotesize{$\pm$23.8}&112.6\footnotesize{$\pm$37.3}&\textbf{86.4\footnotesize{$\pm$6.2}}&\textbf{854.3\footnotesize{$\pm$76.0}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&388.3\footnotesize{$\pm$72.4}&555.8\footnotesize{$\pm$142.2}&946.6\footnotesize{$\pm$22.1}&401.3\footnotesize{$\pm$104.6}&346.0\footnotesize{$\pm$38.3}&903.4\footnotesize{$\pm$138.6}&552.5\footnotesize{$\pm$56.8}&853.3\footnotesize{$\pm$215.0}&549.4\footnotesize{$\pm$68.9}&573.7\footnotesize{$\pm$133.0}&442.7\footnotesize{$\pm$105.4}&642.1\footnotesize{$\pm$176.9}&388.3\footnotesize{$\pm$72.4}&\textbf{555.8\footnotesize{$\pm$142.2}}&420.2\footnotesize{$\pm$68.4}&547.0\footnotesize{$\pm$78.1}&108.1\footnotesize{$\pm$7.9}&1313.4\footnotesize{$\pm$89.6}\\\multicolumn{2}{c|}{NOTEARS}&15.2\footnotesize{$\pm$6.2}&71.4\footnotesize{$\pm$53.5}&46.5\footnotesize{$\pm$15.4}&266.5\footnotesize{$\pm$90.3}&\textbf{81.0\footnotesize{$\pm$10.2}}&619.0\footnotesize{$\pm$88.3}&122.4\footnotesize{$\pm$32.7}&944.2\footnotesize{$\pm$134.6}&\textbf{23.3\footnotesize{$\pm$5.4}}&181.3\footnotesize{$\pm$51.5}&16.7\footnotesize{$\pm$5.2}&66.6\footnotesize{$\pm$54.9}&90.8\footnotesize{$\pm$3.8}&972.0\footnotesize{$\pm$82.0}&15.6\footnotesize{$\pm$6.9}&91.7\footnotesize{$\pm$50.6}&\textbf{92.4\footnotesize{$\pm$1.9}}&959.7\footnotesize{$\pm$97.0}\\\multicolumn{2}{c|}{GOLEM}&\textbf{11.8\footnotesize{$\pm$4.7}}&58.9\footnotesize{$\pm$38.1}&52.7\footnotesize{$\pm$8.6}&290.4\footnotesize{$\pm$98.3}&97.2\footnotesize{$\pm$1.0}&1028.7\footnotesize{$\pm$84.7}&\textbf{99.2\footnotesize{$\pm$5.0}}&1026.4\footnotesize{$\pm$95.8}&25.1\footnotesize{$\pm$7.0}&142.7\footnotesize{$\pm$60.3}&\textbf{13.2\footnotesize{$\pm$4.1}}&64.3\footnotesize{$\pm$46.7}&\textbf{82.4\footnotesize{$\pm$7.7}}&\textbf{952.1\footnotesize{$\pm$94.5}}&\textbf{12.2\footnotesize{$\pm$2.8}}&79.8\footnotesize{$\pm$56.5}&94.9\footnotesize{$\pm$2.7}&976.3\footnotesize{$\pm$99.4}\\\multicolumn{2}{c|}{NoCurl}&22.8\footnotesize{$\pm$12.1}&60.9\footnotesize{$\pm$41.0}&332.1\footnotesize{$\pm$30.5}&\textbf{199.6\footnotesize{$\pm$105.7}}&109.1\footnotesize{$\pm$15.7}&\textbf{402.7\footnotesize{$\pm$76.7}}&294.3\footnotesize{$\pm$54.6}&\textbf{287.8\footnotesize{$\pm$166.4}}&74.4\footnotesize{$\pm$15.1}&\textbf{99.5\footnotesize{$\pm$49.5}}&25.4\footnotesize{$\pm$12.1}&59.3\footnotesize{$\pm$59.3}&260.3\footnotesize{$\pm$42.9}&1584.5\footnotesize{$\pm$97.9}&30.5\footnotesize{$\pm$10.5}&\textbf{61.5\footnotesize{$\pm$53.6}}&93.1\footnotesize{$\pm$2.9}&\textbf{955.1\footnotesize{$\pm$98.1}}\\\multicolumn{2}{c|}{DAGMA}&12.4\footnotesize{$\pm$4.3}&\textbf{47.5\footnotesize{$\pm$39.7}}&\textbf{42.7\footnotesize{$\pm$10.1}}&284.2\footnotesize{$\pm$107.8}&81.2\footnotesize{$\pm$9.4}&635.0\footnotesize{$\pm$72.0}&103.0\footnotesize{$\pm$12.3}&932.1\footnotesize{$\pm$91.9}&24.4\footnotesize{$\pm$7.6}&170.7\footnotesize{$\pm$62.0}&14.6\footnotesize{$\pm$4.4}&\textbf{55.0\footnotesize{$\pm$33.3}}&90.6\footnotesize{$\pm$4.0}&969.3\footnotesize{$\pm$88.7}&13.3\footnotesize{$\pm$4.3}&79.0\footnotesize{$\pm$54.9}&\textbf{92.4\footnotesize{$\pm$1.9}}&959.7\footnotesize{$\pm$97.0}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&27.7\footnotesize{$\pm$3.2}&63.6\footnotesize{$\pm$11.2}&27.4\footnotesize{$\pm$2.5}&59.3\footnotesize{$\pm$9.4}&27.4\footnotesize{$\pm$3.6}&63.2\footnotesize{$\pm$7.7}&28.5\footnotesize{$\pm$2.3}&65.8\footnotesize{$\pm$8.6}&24.9\footnotesize{$\pm$3.2}&62.1\footnotesize{$\pm$10.1}&28.7\footnotesize{$\pm$2.1}&69.8\footnotesize{$\pm$7.9}&27.5\footnotesize{$\pm$2.5}&69.9\footnotesize{$\pm$5.9}&27.0\footnotesize{$\pm$4.2}&68.1\footnotesize{$\pm$8.0}&28.3\footnotesize{$\pm$3.4}&64.5\footnotesize{$\pm$10.7}\\\multicolumn{2}{c|}{PC}&17.1\footnotesize{$\pm$2.5}&64.9\footnotesize{$\pm$10.0}&18.5\footnotesize{$\pm$1.9}&62.8\footnotesize{$\pm$9.1}&18.2\footnotesize{$\pm$1.1}&61.6\footnotesize{$\pm$12.2}&18.4\footnotesize{$\pm$1.3}&61.2\footnotesize{$\pm$9.7}&21.3\footnotesize{$\pm$3.2}&56.5\footnotesize{$\pm$10.4}&15.4\footnotesize{$\pm$1.4}&57.3\footnotesize{$\pm$9.5}&17.1\footnotesize{$\pm$2.5}&64.9\footnotesize{$\pm$10.0}&17.8\footnotesize{$\pm$3.1}&63.5\footnotesize{$\pm$10.5}&12.4\footnotesize{$\pm$3.1}&40.9\footnotesize{$\pm$13.4}\\\multicolumn{2}{c|}{GES}&16.2\footnotesize{$\pm$2.2}&57.8\footnotesize{$\pm$10.7}&17.1\footnotesize{$\pm$2.1}&55.2\footnotesize{$\pm$15.5}&17.0\footnotesize{$\pm$1.0}&52.8\footnotesize{$\pm$9.1}&17.2\footnotesize{$\pm$2.0}&54.9\footnotesize{$\pm$7.8}&19.8\footnotesize{$\pm$2.5}&55.7\footnotesize{$\pm$8.4}&15.0\footnotesize{$\pm$4.5}&50.2\footnotesize{$\pm$13.1}&16.2\footnotesize{$\pm$2.2}&57.8\footnotesize{$\pm$10.7}&16.6\footnotesize{$\pm$2.6}&56.2\footnotesize{$\pm$9.9}&13.8\footnotesize{$\pm$7.8}&32.0\footnotesize{$\pm$13.6}\\\multicolumn{2}{c|}{CAM}&\textbf{4.7\footnotesize{$\pm$1.9}}&\textbf{16.3\footnotesize{$\pm$9.5}}&\textbf{10.4\footnotesize{$\pm$2.8}}&\textbf{28.2\footnotesize{$\pm$5.3}}&\textbf{13.9\footnotesize{$\pm$1.9}}&\textbf{48.2\footnotesize{$\pm$7.4}}&\textbf{12.5\footnotesize{$\pm$3.0}}&\textbf{33.9\footnotesize{$\pm$16.3}}&\textbf{13.8\footnotesize{$\pm$2.9}}&\textbf{21.7\footnotesize{$\pm$12.8}}&\textbf{7.1\footnotesize{$\pm$3.2}}&\textbf{24.7\footnotesize{$\pm$13.0}}&\textbf{4.7\footnotesize{$\pm$1.9}}&\textbf{16.3\footnotesize{$\pm$9.5}}&\textbf{6.5\footnotesize{$\pm$2.1}}&\textbf{15.4\footnotesize{$\pm$7.3}}&17.8\footnotesize{$\pm$4.4}&45.9\footnotesize{$\pm$17.0}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{12.4\footnotesize{$\pm$2.2}}&36.3\footnotesize{$\pm$7.1}&17.0\footnotesize{$\pm$1.7}&49.2\footnotesize{$\pm$8.6}&\textbf{16.5\footnotesize{$\pm$0.8}}&\textbf{48.9\footnotesize{$\pm$4.8}}&17.0\footnotesize{$\pm$3.7}&47.7\footnotesize{$\pm$11.0}&16.4\footnotesize{$\pm$3.7}&42.6\footnotesize{$\pm$10.6}&11.4\footnotesize{$\pm$2.1}&43.8\footnotesize{$\pm$9.2}&16.1\footnotesize{$\pm$2.5}&48.3\footnotesize{$\pm$9.7}&12.3\footnotesize{$\pm$2.1}&33.6\footnotesize{$\pm$7.0}&5.9\footnotesize{$\pm$2.5}&19.7\footnotesize{$\pm$8.7}\\\multicolumn{2}{c|}{GraN-DAG}&12.7\footnotesize{$\pm$2.4}&\textbf{33.2\footnotesize{$\pm$10.6}}&\textbf{15.6\footnotesize{$\pm$2.1}}&\textbf{42.4\footnotesize{$\pm$8.8}}&20.0\footnotesize{$\pm$1.1}&63.8\footnotesize{$\pm$11.3}&\textbf{16.2\footnotesize{$\pm$2.3}}&\textbf{44.2\footnotesize{$\pm$10.0}}&\textbf{14.8\footnotesize{$\pm$2.1}}&40.5\footnotesize{$\pm$10.8}&11.2\footnotesize{$\pm$3.1}&37.7\footnotesize{$\pm$10.0}&\textbf{10.0\footnotesize{$\pm$3.7}}&\textbf{26.1\footnotesize{$\pm$12.0}}&\textbf{10.4\footnotesize{$\pm$3.4}}&\textbf{25.7\footnotesize{$\pm$8.1}}&16.3\footnotesize{$\pm$2.1}&54.7\footnotesize{$\pm$5.1}\\\multicolumn{2}{c|}{DAGMA}&13.5\footnotesize{$\pm$2.0}&40.7\footnotesize{$\pm$8.1}&18.6\footnotesize{$\pm$2.0}&62.0\footnotesize{$\pm$13.3}&17.3\footnotesize{$\pm$1.3}&54.9\footnotesize{$\pm$8.3}&19.0\footnotesize{$\pm$2.0}&56.6\footnotesize{$\pm$10.5}&16.4\footnotesize{$\pm$4.3}&\textbf{36.6\footnotesize{$\pm$15.7}}&\textbf{8.6\footnotesize{$\pm$3.1}}&\textbf{29.6\footnotesize{$\pm$14.8}}&15.7\footnotesize{$\pm$2.7}&53.3\footnotesize{$\pm$12.9}&13.7\footnotesize{$\pm$2.7}&41.4\footnotesize{$\pm$7.8}&\textbf{3.3\footnotesize{$\pm$3.1}}&\textbf{9.5\footnotesize{$\pm$11.6}}\\

			\midrule \midrule
			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&103.7\footnotesize{$\pm$7.8}&251.0\footnotesize{$\pm$26.8}&102.5\footnotesize{$\pm$8.9}&237.5\footnotesize{$\pm$33.7}&103.5\footnotesize{$\pm$5.2}&230.9\footnotesize{$\pm$25.5}&105.6\footnotesize{$\pm$7.2}&249.0\footnotesize{$\pm$31.2}&108.1\footnotesize{$\pm$7.1}&256.4\footnotesize{$\pm$27.0}&103.5\footnotesize{$\pm$6.1}&232.6\footnotesize{$\pm$21.6}&106.7\footnotesize{$\pm$4.8}&247.7\footnotesize{$\pm$36.9}&102.7\footnotesize{$\pm$7.8}&233.2\footnotesize{$\pm$29.6}&101.1\footnotesize{$\pm$5.7}&234.6\footnotesize{$\pm$42.6}\\\multicolumn{2}{c|}{PC}&34.5\footnotesize{$\pm$3.4}&226.3\footnotesize{$\pm$36.7}&37.8\footnotesize{$\pm$1.8}&202.0\footnotesize{$\pm$22.8}&36.2\footnotesize{$\pm$2.0}&213.2\footnotesize{$\pm$33.9}&38.8\footnotesize{$\pm$2.8}&226.8\footnotesize{$\pm$35.4}&49.9\footnotesize{$\pm$6.3}&213.9\footnotesize{$\pm$24.8}&32.7\footnotesize{$\pm$3.1}&221.6\footnotesize{$\pm$29.5}&34.5\footnotesize{$\pm$3.4}&226.3\footnotesize{$\pm$36.7}&34.2\footnotesize{$\pm$2.6}&217.9\footnotesize{$\pm$31.6}&31.6\footnotesize{$\pm$6.5}&168.5\footnotesize{$\pm$27.6}\\\multicolumn{2}{c|}{GES}&32.6\footnotesize{$\pm$3.3}&190.1\footnotesize{$\pm$42.6}&37.7\footnotesize{$\pm$2.5}&199.2\footnotesize{$\pm$20.2}&34.9\footnotesize{$\pm$2.4}&191.0\footnotesize{$\pm$41.3}&36.9\footnotesize{$\pm$2.3}&199.0\footnotesize{$\pm$28.1}&51.0\footnotesize{$\pm$5.4}&211.7\footnotesize{$\pm$23.6}&32.7\footnotesize{$\pm$7.0}&187.9\footnotesize{$\pm$35.8}&32.6\footnotesize{$\pm$3.3}&190.1\footnotesize{$\pm$42.6}&31.6\footnotesize{$\pm$1.9}&189.9\footnotesize{$\pm$33.4}&34.3\footnotesize{$\pm$24.6}&104.5\footnotesize{$\pm$51.1}\\\multicolumn{2}{c|}{CAM}&\textbf{15.0\footnotesize{$\pm$2.4}}&\textbf{70.8\footnotesize{$\pm$21.7}}&\textbf{34.5\footnotesize{$\pm$2.8}}&\textbf{166.4\footnotesize{$\pm$24.5}}&\textbf{31.0\footnotesize{$\pm$2.1}}&178.9\footnotesize{$\pm$32.0}&\textbf{27.9\footnotesize{$\pm$6.6}}&\textbf{125.4\footnotesize{$\pm$25.5}}&41.3\footnotesize{$\pm$5.2}&\textbf{90.3\footnotesize{$\pm$25.5}}&\textbf{16.5\footnotesize{$\pm$5.2}}&\textbf{119.4\footnotesize{$\pm$40.6}}&\textbf{15.0\footnotesize{$\pm$2.4}}&\textbf{70.8\footnotesize{$\pm$21.7}}&\textbf{15.1\footnotesize{$\pm$2.6}}&\textbf{81.5\footnotesize{$\pm$21.5}}&41.2\footnotesize{$\pm$8.1}&213.4\footnotesize{$\pm$47.0}\\\multicolumn{2}{c|}{NOTEARS-MLP}&27.8\footnotesize{$\pm$4.0}&\textbf{133.3\footnotesize{$\pm$28.4}}&37.8\footnotesize{$\pm$1.5}&204.4\footnotesize{$\pm$24.8}&\textbf{33.0\footnotesize{$\pm$2.4}}&\textbf{174.1\footnotesize{$\pm$33.6}}&39.9\footnotesize{$\pm$0.3}&215.2\footnotesize{$\pm$26.4}&40.0\footnotesize{$\pm$0.0}&216.0\footnotesize{$\pm$24.9}&24.8\footnotesize{$\pm$2.1}&163.0\footnotesize{$\pm$26.5}&32.0\footnotesize{$\pm$3.8}&181.0\footnotesize{$\pm$36.1}&27.4\footnotesize{$\pm$3.4}&\textbf{139.8\footnotesize{$\pm$25.1}}&19.2\footnotesize{$\pm$4.9}&87.2\footnotesize{$\pm$17.7}\\\multicolumn{2}{c|}{GraN-DAG}&30.8\footnotesize{$\pm$4.2}&148.8\footnotesize{$\pm$26.6}&48.1\footnotesize{$\pm$2.1}&218.2\footnotesize{$\pm$25.3}&41.2\footnotesize{$\pm$7.0}&208.0\footnotesize{$\pm$24.4}&\textbf{36.8\footnotesize{$\pm$2.0}}&\textbf{194.3\footnotesize{$\pm$22.2}}&\textbf{32.3\footnotesize{$\pm$4.1}}&\textbf{161.7\footnotesize{$\pm$30.9}}&28.3\footnotesize{$\pm$4.0}&162.2\footnotesize{$\pm$30.6}&\textbf{31.0\footnotesize{$\pm$4.3}}&\textbf{150.7\footnotesize{$\pm$26.2}}&31.0\footnotesize{$\pm$3.2}&149.4\footnotesize{$\pm$27.1}&37.7\footnotesize{$\pm$2.5}&198.8\footnotesize{$\pm$26.5}\\\multicolumn{2}{c|}{DAGMA}&\textbf{27.3\footnotesize{$\pm$4.4}}&141.9\footnotesize{$\pm$36.4}&\textbf{36.2\footnotesize{$\pm$1.3}}&\textbf{175.0\footnotesize{$\pm$21.9}}&35.1\footnotesize{$\pm$2.1}&196.0\footnotesize{$\pm$31.5}&39.9\footnotesize{$\pm$1.1}&213.5\footnotesize{$\pm$27.5}&40.0\footnotesize{$\pm$0.0}&216.0\footnotesize{$\pm$24.9}&\textbf{19.8\footnotesize{$\pm$6.0}}&\textbf{125.1\footnotesize{$\pm$33.0}}&32.8\footnotesize{$\pm$2.6}&193.4\footnotesize{$\pm$32.6}&\textbf{27.3\footnotesize{$\pm$3.3}}&141.2\footnotesize{$\pm$39.0}&\textbf{14.9\footnotesize{$\pm$5.8}}&\textbf{69.7\footnotesize{$\pm$35.0}}\\
			\midrule \midrule
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&646.2\footnotesize{$\pm$13.6}&1455.0\footnotesize{$\pm$112.9}&633.9\footnotesize{$\pm$11.3}&1427.1\footnotesize{$\pm$145.2}&651.7\footnotesize{$\pm$18.8}&1428.8\footnotesize{$\pm$149.6}&628.4\footnotesize{$\pm$23.2}&1412.3\footnotesize{$\pm$115.2}&641.6\footnotesize{$\pm$18.3}&1442.8\footnotesize{$\pm$103.6}&642.8\footnotesize{$\pm$15.9}&1427.0\footnotesize{$\pm$172.9}&630.9\footnotesize{$\pm$14.8}&1427.1\footnotesize{$\pm$156.7}&636.5\footnotesize{$\pm$17.5}&1438.1\footnotesize{$\pm$123.6}&643.8\footnotesize{$\pm$21.2}&1365.4\footnotesize{$\pm$120.0}\\
            \multicolumn{2}{c|}{PC}&89.1\footnotesize{$\pm$3.2}&1136.8\footnotesize{$\pm$139.1}&132.5\footnotesize{$\pm$7.1}&1238.3\footnotesize{$\pm$87.9}&91.4\footnotesize{$\pm$2.0}&1072.9\footnotesize{$\pm$145.2}&105.3\footnotesize{$\pm$6.7}&1176.0\footnotesize{$\pm$102.5}&151.5\footnotesize{$\pm$10.1}&1211.6\footnotesize{$\pm$134.5}&83.0\footnotesize{$\pm$4.7}&1150.8\footnotesize{$\pm$141.6}&89.1\footnotesize{$\pm$3.2}&1136.8\footnotesize{$\pm$139.1}&86.4\footnotesize{$\pm$4.3}&1119.2\footnotesize{$\pm$109.6}&53.6\footnotesize{$\pm$6.2}&713.6\footnotesize{$\pm$112.6}\\\multicolumn{2}{c|}{GES}&88.6\footnotesize{$\pm$9.2}&1002.6\footnotesize{$\pm$98.8}&143.7\footnotesize{$\pm$8.8}&1341.3\footnotesize{$\pm$89.3}&84.4\footnotesize{$\pm$2.0}&881.6\footnotesize{$\pm$105.2}&120.4\footnotesize{$\pm$9.0}&1142.2\footnotesize{$\pm$82.3}&225.8\footnotesize{$\pm$10.3}&1224.0\footnotesize{$\pm$100.4}&80.0\footnotesize{$\pm$5.3}&1057.4\footnotesize{$\pm$138.7}&79.7\footnotesize{$\pm$3.4}&903.2\footnotesize{$\pm$97.2}&80.6\footnotesize{$\pm$5.1}&959.9\footnotesize{$\pm$113.7}&51.8\footnotesize{$\pm$23.6}&\textbf{315.4\footnotesize{$\pm$136.3}}\\ \multicolumn{2}{c|}{CAM}&\textbf{41.4\footnotesize{$\pm$4.2}}&\textbf{460.0\footnotesize{$\pm$80.1}}&\textbf{75.6\footnotesize{$\pm$4.2}}&\textbf{843.1\footnotesize{$\pm$84.5}}&\textbf{80.6\footnotesize{$\pm$3.5}}&\textbf{864.8\footnotesize{$\pm$89.8}}&\textbf{89.2\footnotesize{$\pm$11.6}}&\textbf{729.9\footnotesize{$\pm$127.3}}&127.4\footnotesize{$\pm$11.1}&\textbf{469.5\footnotesize{$\pm$74.8}}&\textbf{40.6\footnotesize{$\pm$5.6}}&\textbf{591.0\footnotesize{$\pm$85.8}}&\textbf{41.4\footnotesize{$\pm$4.2}}&\textbf{460.0\footnotesize{$\pm$80.1}}&\textbf{41.9\footnotesize{$\pm$8.4}}&\textbf{448.3\footnotesize{$\pm$56.2}}&77.8\footnotesize{$\pm$11.8}&877.2\footnotesize{$\pm$165.6}\\\multicolumn{2}{c|}{NOTEARS-MLP}&71.1\footnotesize{$\pm$5.9}&\textbf{733.4\footnotesize{$\pm$99.1}}&89.2\footnotesize{$\pm$9.3}&936.4\footnotesize{$\pm$97.2}&87.2\footnotesize{$\pm$3.0}&\textbf{911.1\footnotesize{$\pm$108.9}}&101.7\footnotesize{$\pm$4.8}&1039.6\footnotesize{$\pm$88.3}&\textbf{89.1\footnotesize{$\pm$9.8}}&\textbf{807.4\footnotesize{$\pm$112.3}}&69.5\footnotesize{$\pm$4.1}&829.0\footnotesize{$\pm$74.5}&\textbf{78.3\footnotesize{$\pm$3.7}}&\textbf{876.2\footnotesize{$\pm$99.7}}&\textbf{69.0\footnotesize{$\pm$6.7}}&\textbf{689.2\footnotesize{$\pm$66.6}}&44.7\footnotesize{$\pm$5.9}&543.8\footnotesize{$\pm$72.1}\\\multicolumn{2}{c|}{GraN-DAG}&86.0\footnotesize{$\pm$3.8}&832.5\footnotesize{$\pm$115.8}&92.4\footnotesize{$\pm$7.3}&903.8\footnotesize{$\pm$94.5}&101.0\footnotesize{$\pm$0.0}&1041.8\footnotesize{$\pm$86.5}&\textbf{94.8\footnotesize{$\pm$2.0}}&\textbf{964.7\footnotesize{$\pm$80.7}}&96.0\footnotesize{$\pm$2.3}&995.7\footnotesize{$\pm$85.8}&83.7\footnotesize{$\pm$5.4}&916.7\footnotesize{$\pm$83.2}&88.8\footnotesize{$\pm$6.1}&881.7\footnotesize{$\pm$102.7}&91.5\footnotesize{$\pm$2.9}&940.4\footnotesize{$\pm$78.5}&90.6\footnotesize{$\pm$6.2}&953.6\footnotesize{$\pm$92.1}\\\multicolumn{2}{c|}{DAGMA}&\textbf{69.9\footnotesize{$\pm$5.0}}&737.2\footnotesize{$\pm$99.2}&\textbf{78.1\footnotesize{$\pm$6.3}}&\textbf{873.4\footnotesize{$\pm$82.3}}&\textbf{86.6\footnotesize{$\pm$3.1}}&924.5\footnotesize{$\pm$111.9}&100.0\footnotesize{$\pm$0.0}&1039.4\footnotesize{$\pm$88.3}&100.0\footnotesize{$\pm$0.0}&1039.4\footnotesize{$\pm$88.3}&\textbf{55.6\footnotesize{$\pm$7.6}}&\textbf{689.8\footnotesize{$\pm$60.7}}&84.3\footnotesize{$\pm$4.5}&1018.1\footnotesize{$\pm$91.2}&69.2\footnotesize{$\pm$8.2}&708.2\footnotesize{$\pm$95.0}&\textbf{39.5\footnotesize{$\pm$11.0}}&\textbf{480.8\footnotesize{$\pm$86.2}}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{CAM}&12.4\footnotesize{$\pm$3.6}&39.3\footnotesize{$\pm$16.5}&16.6\footnotesize{$\pm$4.2}&42.4\footnotesize{$\pm$17.7}&19.7\footnotesize{$\pm$4.7}&59.6\footnotesize{$\pm$12.0}&16.0\footnotesize{$\pm$3.4}&46.0\footnotesize{$\pm$16.6}&19.9\footnotesize{$\pm$3.6}&49.1\footnotesize{$\pm$7.2}&\textbf{13.0\footnotesize{$\pm$3.2}}&36.0\footnotesize{$\pm$14.0}&\textbf{12.4\footnotesize{$\pm$3.6}}&\textbf{39.3\footnotesize{$\pm$16.5}}&13.2\footnotesize{$\pm$3.6}&44.7\footnotesize{$\pm$16.7}&17.8\footnotesize{$\pm$4.4}&45.9\footnotesize{$\pm$17.0}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{8.1\footnotesize{$\pm$2.7}}&\textbf{22.2\footnotesize{$\pm$10.6}}&\textbf{11.7\footnotesize{$\pm$5.5}}&\textbf{33.3\footnotesize{$\pm$17.0}}&\textbf{18.5\footnotesize{$\pm$3.7}}&\textbf{47.1\footnotesize{$\pm$11.9}}&\textbf{15.7\footnotesize{$\pm$4.3}}&\textbf{39.8\footnotesize{$\pm$9.6}}&\textbf{14.5\footnotesize{$\pm$2.2}}&\textbf{34.3\footnotesize{$\pm$10.4}}&14.8\footnotesize{$\pm$3.9}&\textbf{32.3\footnotesize{$\pm$12.8}}&18.2\footnotesize{$\pm$2.6}&61.0\footnotesize{$\pm$11.0}&\textbf{9.0\footnotesize{$\pm$3.3}}&\textbf{22.0\footnotesize{$\pm$10.0}}&\textbf{5.9\footnotesize{$\pm$2.5}}&\textbf{19.7\footnotesize{$\pm$8.7}}\\
			\midrule \midrule
			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{CAM}&25.2\footnotesize{$\pm$8.3}&151.1\footnotesize{$\pm$62.3}&32.5\footnotesize{$\pm$7.6}&189.0\footnotesize{$\pm$34.6}&50.3\footnotesize{$\pm$7.3}&230.8\footnotesize{$\pm$30.1}&\textbf{36.4\footnotesize{$\pm$9.3}}&\textbf{164.0\footnotesize{$\pm$55.5}}&48.3\footnotesize{$\pm$8.0}&205.5\footnotesize{$\pm$38.1}&28.5\footnotesize{$\pm$5.9}&149.3\footnotesize{$\pm$47.7}&\textbf{25.2\footnotesize{$\pm$8.3}}&\textbf{151.1\footnotesize{$\pm$62.3}}&26.3\footnotesize{$\pm$8.6}&158.1\footnotesize{$\pm$63.8}&41.2\footnotesize{$\pm$8.1}&213.4\footnotesize{$\pm$47.0}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{15.6\footnotesize{$\pm$3.6}}&\textbf{74.3\footnotesize{$\pm$17.2}}&\textbf{25.8\footnotesize{$\pm$3.8}}&\textbf{160.6\footnotesize{$\pm$39.6}}&\textbf{37.3\footnotesize{$\pm$2.1}}&\textbf{197.4\footnotesize{$\pm$25.0}}&36.9\footnotesize{$\pm$5.0}&187.8\footnotesize{$\pm$23.3}&\textbf{29.4\footnotesize{$\pm$6.0}}&\textbf{98.6\footnotesize{$\pm$26.8}}&\textbf{28.4\footnotesize{$\pm$4.2}}&\textbf{105.8\footnotesize{$\pm$27.7}}&34.2\footnotesize{$\pm$3.5}&209.1\footnotesize{$\pm$21.2}&\textbf{15.9\footnotesize{$\pm$3.7}}&\textbf{74.9\footnotesize{$\pm$20.2}}&\textbf{19.2\footnotesize{$\pm$4.9}}&\textbf{87.2\footnotesize{$\pm$17.7}}\\
			\midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
		\multicolumn{2}{c|}{CAM}&59.7\footnotesize{$\pm$10.9}&837.5\footnotesize{$\pm$159.7}&83.4\footnotesize{$\pm$12.1}&942.5\footnotesize{$\pm$164.2}&128.8\footnotesize{$\pm$10.3}&1220.2\footnotesize{$\pm$124.7}&\textbf{101.3\footnotesize{$\pm$17.7}}&\textbf{855.8\footnotesize{$\pm$172.9}}&126.7\footnotesize{$\pm$18.0}&1008.1\footnotesize{$\pm$135.9}&\textbf{65.2\footnotesize{$\pm$9.1}}&\textbf{717.1\footnotesize{$\pm$103.0}}&\textbf{59.7\footnotesize{$\pm$10.9}}&\textbf{837.5\footnotesize{$\pm$159.7}}&61.4\footnotesize{$\pm$11.4}&849.0\footnotesize{$\pm$158.3}&77.8\footnotesize{$\pm$11.8}&877.2\footnotesize{$\pm$165.6}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{41.5\footnotesize{$\pm$11.3}}&\textbf{378.3\footnotesize{$\pm$104.5}}&\textbf{67.4\footnotesize{$\pm$9.7}}&\textbf{788.6\footnotesize{$\pm$145.5}}&\textbf{93.7\footnotesize{$\pm$2.6}}&\textbf{958.2\footnotesize{$\pm$115.7}}&113.7\footnotesize{$\pm$21.6}&1003.5\footnotesize{$\pm$131.0}&\textbf{74.1\footnotesize{$\pm$4.0}}&\textbf{826.4\footnotesize{$\pm$108.6}}&67.2\footnotesize{$\pm$4.5}&724.8\footnotesize{$\pm$67.8}&87.4\footnotesize{$\pm$4.6}&1052.0\footnotesize{$\pm$107.0}&\textbf{41.0\footnotesize{$\pm$9.9}}&\textbf{392.6\footnotesize{$\pm$90.5}}&\textbf{44.7\footnotesize{$\pm$5.9}}&\textbf{543.8\footnotesize{$\pm$72.1}}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&31.5\footnotesize{$\pm$4.0}&75.9\footnotesize{$\pm$6.8}&31.9\footnotesize{$\pm$2.0}&73.4\footnotesize{$\pm$7.3}&33.8\footnotesize{$\pm$3.3}&77.9\footnotesize{$\pm$6.7}&31.8\footnotesize{$\pm$4.4}&75.5\footnotesize{$\pm$6.9}&33.2\footnotesize{$\pm$3.2}&75.2\footnotesize{$\pm$7.0}&31.8\footnotesize{$\pm$4.0}&72.5\footnotesize{$\pm$7.9}&30.7\footnotesize{$\pm$3.7}&73.5\footnotesize{$\pm$7.3}&33.1\footnotesize{$\pm$3.4}&76.7\footnotesize{$\pm$5.7}&\textbf{34.0\footnotesize{$\pm$1.1}}&75.1\footnotesize{$\pm$6.3}\\\multicolumn{2}{c|}{PC}&28.6\footnotesize{$\pm$3.2}&65.0\footnotesize{$\pm$7.2}&30.4\footnotesize{$\pm$2.1}&72.0\footnotesize{$\pm$7.1}&27.9\footnotesize{$\pm$5.3}&64.7\footnotesize{$\pm$14.6}&31.2\footnotesize{$\pm$3.1}&70.1\footnotesize{$\pm$9.9}&29.0\footnotesize{$\pm$2.1}&67.3\footnotesize{$\pm$6.8}&28.8\footnotesize{$\pm$2.8}&71.4\footnotesize{$\pm$8.4}&28.6\footnotesize{$\pm$3.2}&65.0\footnotesize{$\pm$7.2}&28.4\footnotesize{$\pm$2.7}&71.1\footnotesize{$\pm$8.4}&36.7\footnotesize{$\pm$1.7}&81.6\footnotesize{$\pm$5.2}\\\multicolumn{2}{c|}{GES}&27.9\footnotesize{$\pm$2.7}&65.0\footnotesize{$\pm$10.6}&26.3\footnotesize{$\pm$3.9}&66.8\footnotesize{$\pm$9.6}&23.7\footnotesize{$\pm$4.8}&61.7\footnotesize{$\pm$10.5}&20.4\footnotesize{$\pm$3.9}&49.4\footnotesize{$\pm$14.0}&28.5\footnotesize{$\pm$3.5}&68.9\footnotesize{$\pm$8.7}&25.1\footnotesize{$\pm$5.4}&61.2\footnotesize{$\pm$9.7}&27.9\footnotesize{$\pm$2.7}&65.0\footnotesize{$\pm$10.6}&25.0\footnotesize{$\pm$4.1}&63.4\footnotesize{$\pm$10.6}&37.3\footnotesize{$\pm$1.0}&77.3\footnotesize{$\pm$11.8}\\\multicolumn{2}{c|}{DirectLiNGAM}&27.2\footnotesize{$\pm$4.9}&66.7\footnotesize{$\pm$8.4}&24.9\footnotesize{$\pm$5.7}&61.0\footnotesize{$\pm$11.9}&29.7\footnotesize{$\pm$2.0}&63.4\footnotesize{$\pm$7.3}&23.5\footnotesize{$\pm$6.4}&55.8\footnotesize{$\pm$15.2}&25.9\footnotesize{$\pm$3.6}&58.1\footnotesize{$\pm$7.3}&26.3\footnotesize{$\pm$4.8}&63.3\footnotesize{$\pm$10.6}&36.9\footnotesize{$\pm$3.6}&\textbf{81.8\footnotesize{$\pm$5.0}}&23.2\footnotesize{$\pm$5.3}&65.6\footnotesize{$\pm$9.5}&40.0\footnotesize{$\pm$0.0}&81.4\footnotesize{$\pm$6.7}\\\multicolumn{2}{c|}{Var-SortnRegress}&5.4\footnotesize{$\pm$3.4}&14.5\footnotesize{$\pm$7.2}&9.1\footnotesize{$\pm$3.2}&24.2\footnotesize{$\pm$13.3}&\textbf{10.6\footnotesize{$\pm$3.4}}&\textbf{20.9\footnotesize{$\pm$7.6}}&\textbf{8.2\footnotesize{$\pm$2.0}}&\textbf{26.7\footnotesize{$\pm$12.3}}&\textbf{7.2\footnotesize{$\pm$2.6}}&\textbf{15.4\footnotesize{$\pm$8.4}}&8.7\footnotesize{$\pm$3.7}&25.9\footnotesize{$\pm$12.0}&23.6\footnotesize{$\pm$3.6}&61.9\footnotesize{$\pm$6.5}&6.1\footnotesize{$\pm$2.8}&19.9\footnotesize{$\pm$9.5}&34.9\footnotesize{$\pm$1.6}&\textbf{65.9\footnotesize{$\pm$6.6}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&8.8\footnotesize{$\pm$3.8}&23.1\footnotesize{$\pm$13.2}&11.4\footnotesize{$\pm$2.9}&33.1\footnotesize{$\pm$8.3}&20.0\footnotesize{$\pm$4.9}&54.1\footnotesize{$\pm$12.1}&18.3\footnotesize{$\pm$5.9}&53.5\footnotesize{$\pm$13.3}&12.2\footnotesize{$\pm$5.0}&33.7\footnotesize{$\pm$16.0}&17.9\footnotesize{$\pm$4.9}&51.9\footnotesize{$\pm$14.2}&\textbf{8.8\footnotesize{$\pm$3.8}}&\textbf{23.1\footnotesize{$\pm$13.2}}&11.2\footnotesize{$\pm$2.9}&36.8\footnotesize{$\pm$8.4}&39.1\footnotesize{$\pm$1.2}&85.0\footnotesize{$\pm$3.5}\\\multicolumn{2}{c|}{NOTEARS}&4.2\footnotesize{$\pm$2.6}&15.6\footnotesize{$\pm$9.3}&9.6\footnotesize{$\pm$8.4}&22.7\footnotesize{$\pm$19.2}&\textbf{14.1\footnotesize{$\pm$5.5}}&\textbf{27.5\footnotesize{$\pm$10.7}}&\textbf{9.6\footnotesize{$\pm$4.0}}&27.0\footnotesize{$\pm$15.4}&8.5\footnotesize{$\pm$3.1}&22.4\footnotesize{$\pm$6.9}&4.3\footnotesize{$\pm$3.4}&18.5\footnotesize{$\pm$11.7}&35.9\footnotesize{$\pm$3.4}&83.3\footnotesize{$\pm$3.9}&5.4\footnotesize{$\pm$3.3}&23.1\footnotesize{$\pm$10.1}&38.6\footnotesize{$\pm$0.7}&73.3\footnotesize{$\pm$5.7}\\\multicolumn{2}{c|}{GOLEM}&2.9\footnotesize{$\pm$3.2}&11.8\footnotesize{$\pm$10.6}&10.2\footnotesize{$\pm$3.8}&28.1\footnotesize{$\pm$14.6}&28.2\footnotesize{$\pm$2.4}&61.0\footnotesize{$\pm$9.3}&17.4\footnotesize{$\pm$7.1}&49.3\footnotesize{$\pm$18.2}&8.6\footnotesize{$\pm$2.9}&21.1\footnotesize{$\pm$11.4}&\textbf{1.9\footnotesize{$\pm$1.6}}&\textbf{9.0\footnotesize{$\pm$8.8}}&37.1\footnotesize{$\pm$3.0}&84.2\footnotesize{$\pm$3.0}&\textbf{2.2\footnotesize{$\pm$2.2}}&12.7\footnotesize{$\pm$13.6}&\textbf{38.4\footnotesize{$\pm$0.8}}&\textbf{71.2\footnotesize{$\pm$4.7}}\\\multicolumn{2}{c|}{NoCurl}&4.5\footnotesize{$\pm$2.7}&19.8\footnotesize{$\pm$9.2}&10.1\footnotesize{$\pm$4.4}&26.9\footnotesize{$\pm$11.0}&14.2\footnotesize{$\pm$5.3}&27.9\footnotesize{$\pm$9.8}&\textbf{9.6\footnotesize{$\pm$3.6}}&\textbf{26.8\footnotesize{$\pm$10.3}}&\textbf{7.3\footnotesize{$\pm$1.7}}&23.6\footnotesize{$\pm$7.0}&5.6\footnotesize{$\pm$3.6}&25.6\footnotesize{$\pm$16.9}&37.9\footnotesize{$\pm$4.1}&\textbf{81.8\footnotesize{$\pm$6.4}}&6.9\footnotesize{$\pm$4.1}&25.8\footnotesize{$\pm$12.3}&38.7\footnotesize{$\pm$0.8}&72.6\footnotesize{$\pm$5.7}\\\multicolumn{2}{c|}{DAGMA}&\textbf{2.4\footnotesize{$\pm$2.5}}&\textbf{9.3\footnotesize{$\pm$9.4}}&\textbf{7.4\footnotesize{$\pm$4.1}}&\textbf{19.6\footnotesize{$\pm$11.6}}&15.2\footnotesize{$\pm$5.1}&30.5\footnotesize{$\pm$9.2}&10.6\footnotesize{$\pm$6.5}&28.5\footnotesize{$\pm$16.5}&7.9\footnotesize{$\pm$3.7}&\textbf{16.4\footnotesize{$\pm$10.6}}&5.1\footnotesize{$\pm$2.4}&18.0\footnotesize{$\pm$8.0}&\textbf{34.7\footnotesize{$\pm$3.4}}&82.5\footnotesize{$\pm$3.4}&3.1\footnotesize{$\pm$2.6}&\textbf{9.1\footnotesize{$\pm$6.5}}&38.6\footnotesize{$\pm$0.7}&73.3\footnotesize{$\pm$5.7}\\
			\midrule \midrule
			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&117.9\footnotesize{$\pm$7.1}&320.8\footnotesize{$\pm$13.1}&115.3\footnotesize{$\pm$5.6}&311.7\footnotesize{$\pm$11.7}&116.5\footnotesize{$\pm$5.2}&318.0\footnotesize{$\pm$9.8}&115.3\footnotesize{$\pm$3.9}&304.7\footnotesize{$\pm$23.3}&113.3\footnotesize{$\pm$6.4}&307.3\footnotesize{$\pm$18.8}&115.2\footnotesize{$\pm$7.0}&299.8\footnotesize{$\pm$23.2}&116.4\footnotesize{$\pm$5.0}&306.5\footnotesize{$\pm$15.5}&109.7\footnotesize{$\pm$4.5}&313.6\footnotesize{$\pm$13.5}&118.2\footnotesize{$\pm$3.7}&313.1\footnotesize{$\pm$16.8}\\\multicolumn{2}{c|}{PC}&76.6\footnotesize{$\pm$2.2}&304.8\footnotesize{$\pm$19.8}&86.6\footnotesize{$\pm$4.7}&319.9\footnotesize{$\pm$23.4}&87.7\footnotesize{$\pm$8.9}&304.1\footnotesize{$\pm$21.0}&81.1\footnotesize{$\pm$5.6}&290.5\footnotesize{$\pm$22.0}&77.8\footnotesize{$\pm$5.1}&306.6\footnotesize{$\pm$23.6}&76.4\footnotesize{$\pm$6.3}&301.8\footnotesize{$\pm$22.3}&\textbf{76.6\footnotesize{$\pm$2.2}}&304.8\footnotesize{$\pm$19.8}&76.7\footnotesize{$\pm$4.9}&289.5\footnotesize{$\pm$27.6}&76.9\footnotesize{$\pm$1.8}&333.6\footnotesize{$\pm$18.7}\\\multicolumn{2}{c|}{GES}&116.0\footnotesize{$\pm$15.0}&224.4\footnotesize{$\pm$41.7}&128.9\footnotesize{$\pm$11.2}&232.2\footnotesize{$\pm$22.8}&113.8\footnotesize{$\pm$5.8}&308.3\footnotesize{$\pm$20.2}&109.9\footnotesize{$\pm$10.3}&212.1\footnotesize{$\pm$32.9}&129.2\footnotesize{$\pm$13.7}&242.5\footnotesize{$\pm$39.6}&119.0\footnotesize{$\pm$14.4}&225.4\footnotesize{$\pm$31.6}&116.0\footnotesize{$\pm$15.0}&224.4\footnotesize{$\pm$41.7}&106.4\footnotesize{$\pm$9.6}&240.1\footnotesize{$\pm$50.1}&\textbf{74.8\footnotesize{$\pm$2.2}}&316.9\footnotesize{$\pm$18.9}\\\multicolumn{2}{c|}{DirectLiNGAM}&88.9\footnotesize{$\pm$10.6}&264.7\footnotesize{$\pm$34.4}&88.0\footnotesize{$\pm$5.2}&265.2\footnotesize{$\pm$39.4}&81.1\footnotesize{$\pm$7.9}&258.4\footnotesize{$\pm$23.0}&87.4\footnotesize{$\pm$7.0}&219.9\footnotesize{$\pm$32.4}&91.2\footnotesize{$\pm$9.2}&247.2\footnotesize{$\pm$20.8}&89.3\footnotesize{$\pm$8.2}&266.4\footnotesize{$\pm$35.2}&104.2\footnotesize{$\pm$10.5}&341.8\footnotesize{$\pm$13.1}&89.6\footnotesize{$\pm$10.2}&248.5\footnotesize{$\pm$33.6}&79.7\footnotesize{$\pm$0.5}&329.3\footnotesize{$\pm$20.3}\\\multicolumn{2}{c|}{Var-SortnRegress}&62.6\footnotesize{$\pm$14.8}&72.7\footnotesize{$\pm$38.0}&90.6\footnotesize{$\pm$9.9}&\textbf{55.9\footnotesize{$\pm$22.4}}&95.0\footnotesize{$\pm$9.3}&\textbf{105.5\footnotesize{$\pm$37.0}}&99.0\footnotesize{$\pm$4.5}&\textbf{80.9\footnotesize{$\pm$30.9}}&96.3\footnotesize{$\pm$5.4}&\textbf{75.6\footnotesize{$\pm$38.0}}&76.6\footnotesize{$\pm$15.4}&82.4\footnotesize{$\pm$46.6}&139.9\footnotesize{$\pm$10.2}&263.7\footnotesize{$\pm$17.6}&58.2\footnotesize{$\pm$7.7}&63.2\footnotesize{$\pm$31.7}&75.5\footnotesize{$\pm$4.1}&\textbf{282.5\footnotesize{$\pm$27.7}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&95.6\footnotesize{$\pm$14.4}&138.3\footnotesize{$\pm$31.7}&105.1\footnotesize{$\pm$6.9}&116.5\footnotesize{$\pm$15.4}&114.4\footnotesize{$\pm$7.9}&217.8\footnotesize{$\pm$27.6}&114.5\footnotesize{$\pm$9.2}&183.9\footnotesize{$\pm$37.2}&116.5\footnotesize{$\pm$9.8}&157.1\footnotesize{$\pm$30.1}&120.0\footnotesize{$\pm$16.3}&199.3\footnotesize{$\pm$33.8}&95.6\footnotesize{$\pm$14.4}&\textbf{138.3\footnotesize{$\pm$31.7}}&91.4\footnotesize{$\pm$18.3}&141.5\footnotesize{$\pm$38.5}&83.7\footnotesize{$\pm$5.7}&342.2\footnotesize{$\pm$16.2}\\\multicolumn{2}{c|}{NOTEARS}&18.6\footnotesize{$\pm$10.1}&49.8\footnotesize{$\pm$22.3}&39.2\footnotesize{$\pm$10.9}&138.0\footnotesize{$\pm$16.0}&\textbf{70.8\footnotesize{$\pm$8.3}}&148.8\footnotesize{$\pm$26.8}&79.4\footnotesize{$\pm$7.9}&220.8\footnotesize{$\pm$24.5}&48.8\footnotesize{$\pm$7.7}&144.1\footnotesize{$\pm$30.5}&21.4\footnotesize{$\pm$6.9}&59.6\footnotesize{$\pm$25.3}&79.1\footnotesize{$\pm$1.4}&\textbf{319.0\footnotesize{$\pm$17.7}}&19.5\footnotesize{$\pm$9.7}&61.8\footnotesize{$\pm$44.1}&\textbf{77.7\footnotesize{$\pm$1.3}}&301.2\footnotesize{$\pm$21.8}\\\multicolumn{2}{c|}{GOLEM}&15.2\footnotesize{$\pm$6.8}&35.7\footnotesize{$\pm$19.8}&37.3\footnotesize{$\pm$8.1}&136.4\footnotesize{$\pm$15.9}&79.6\footnotesize{$\pm$4.4}&299.9\footnotesize{$\pm$17.9}&78.4\footnotesize{$\pm$2.3}&310.9\footnotesize{$\pm$17.2}&59.3\footnotesize{$\pm$8.6}&229.7\footnotesize{$\pm$35.8}&19.2\footnotesize{$\pm$9.5}&49.3\footnotesize{$\pm$35.5}&78.6\footnotesize{$\pm$2.5}&353.4\footnotesize{$\pm$13.0}&\textbf{11.3\footnotesize{$\pm$5.2}}&\textbf{29.9\footnotesize{$\pm$24.4}}&78.7\footnotesize{$\pm$1.0}&300.6\footnotesize{$\pm$10.6}\\\multicolumn{2}{c|}{NoCurl}&19.7\footnotesize{$\pm$15.3}&55.0\footnotesize{$\pm$28.7}&61.9\footnotesize{$\pm$11.7}&\textbf{91.3\footnotesize{$\pm$36.5}}&71.7\footnotesize{$\pm$8.5}&\textbf{148.0\footnotesize{$\pm$30.9}}&90.5\footnotesize{$\pm$5.8}&\textbf{110.2\footnotesize{$\pm$56.5}}&60.5\footnotesize{$\pm$10.5}&\textbf{79.2\footnotesize{$\pm$45.4}}&27.1\footnotesize{$\pm$12.6}&76.7\footnotesize{$\pm$43.8}&130.2\footnotesize{$\pm$7.9}&343.4\footnotesize{$\pm$12.5}&21.4\footnotesize{$\pm$13.9}&51.0\footnotesize{$\pm$30.0}&79.0\footnotesize{$\pm$1.3}&304.0\footnotesize{$\pm$14.8}\\\multicolumn{2}{c|}{DAGMA}&\textbf{13.2\footnotesize{$\pm$5.9}}&\textbf{34.4\footnotesize{$\pm$23.4}}&\textbf{35.4\footnotesize{$\pm$7.2}}&132.7\footnotesize{$\pm$24.8}&71.0\footnotesize{$\pm$5.7}&183.6\footnotesize{$\pm$31.2}&\textbf{75.5\footnotesize{$\pm$6.6}}&248.6\footnotesize{$\pm$37.5}&\textbf{47.5\footnotesize{$\pm$6.9}}&134.6\footnotesize{$\pm$40.8}&\textbf{18.4\footnotesize{$\pm$5.7}}&\textbf{42.1\footnotesize{$\pm$22.5}}&\textbf{78.2\footnotesize{$\pm$1.7}}&320.1\footnotesize{$\pm$13.7}&13.6\footnotesize{$\pm$7.3}&36.4\footnotesize{$\pm$25.3}&\textbf{77.7\footnotesize{$\pm$1.2}}&\textbf{300.0\footnotesize{$\pm$15.8}}\\
			\midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&661.5\footnotesize{$\pm$18.5}&1968.7\footnotesize{$\pm$40.1}&656.2\footnotesize{$\pm$14.8}&1965.0\footnotesize{$\pm$54.8}&645.3\footnotesize{$\pm$21.6}&1939.8\footnotesize{$\pm$67.2}&657.2\footnotesize{$\pm$16.7}&1963.2\footnotesize{$\pm$30.2}&656.9\footnotesize{$\pm$14.3}&1965.8\footnotesize{$\pm$40.5}&664.5\footnotesize{$\pm$11.2}&1967.2\footnotesize{$\pm$69.6}&657.0\footnotesize{$\pm$18.2}&1950.1\footnotesize{$\pm$51.8}&657.5\footnotesize{$\pm$21.8}&1974.7\footnotesize{$\pm$53.5}&657.7\footnotesize{$\pm$14.1}&1967.6\footnotesize{$\pm$55.0}\\\multicolumn{2}{c|}{DirectLiNGAM}&356.5\footnotesize{$\pm$26.4}&1630.5\footnotesize{$\pm$89.3}&434.0\footnotesize{$\pm$27.6}&1600.7\footnotesize{$\pm$136.2}&256.4\footnotesize{$\pm$10.7}&1745.2\footnotesize{$\pm$123.7}&423.4\footnotesize{$\pm$35.3}&1367.6\footnotesize{$\pm$119.5}&368.8\footnotesize{$\pm$23.9}&1505.5\footnotesize{$\pm$148.5}&361.5\footnotesize{$\pm$33.3}&1600.5\footnotesize{$\pm$152.7}&346.9\footnotesize{$\pm$38.6}&2131.9\footnotesize{$\pm$78.5}&351.7\footnotesize{$\pm$26.8}&1585.9\footnotesize{$\pm$139.2}&199.8\footnotesize{$\pm$0.4}&1986.5\footnotesize{$\pm$96.8}\\\multicolumn{2}{c|}{Var-SortnRegress}&384.1\footnotesize{$\pm$59.5}&430.9\footnotesize{$\pm$156.4}&864.7\footnotesize{$\pm$11.9}&\textbf{353.8\footnotesize{$\pm$88.1}}&552.1\footnotesize{$\pm$25.1}&\textbf{828.4\footnotesize{$\pm$136.4}}&785.6\footnotesize{$\pm$37.6}&\textbf{537.0\footnotesize{$\pm$149.1}}&773.9\footnotesize{$\pm$44.8}&\textbf{428.7\footnotesize{$\pm$177.1}}&427.2\footnotesize{$\pm$39.1}&519.2\footnotesize{$\pm$141.0}&984.0\footnotesize{$\pm$30.7}&1574.6\footnotesize{$\pm$91.4}&384.0\footnotesize{$\pm$60.5}&382.8\footnotesize{$\pm$135.0}&\textbf{190.1\footnotesize{$\pm$6.3}}&\textbf{1773.6\footnotesize{$\pm$84.9}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&700.4\footnotesize{$\pm$101.0}&978.1\footnotesize{$\pm$251.5}&898.5\footnotesize{$\pm$19.0}&794.7\footnotesize{$\pm$156.3}&628.3\footnotesize{$\pm$32.5}&1570.2\footnotesize{$\pm$94.8}&859.3\footnotesize{$\pm$31.1}&1080.3\footnotesize{$\pm$205.7}&914.0\footnotesize{$\pm$45.1}&1071.2\footnotesize{$\pm$191.7}&773.3\footnotesize{$\pm$95.5}&1130.1\footnotesize{$\pm$187.6}&700.6\footnotesize{$\pm$101.3}&\textbf{978.2\footnotesize{$\pm$251.6}}&727.1\footnotesize{$\pm$118.5}&996.6\footnotesize{$\pm$170.6}&207.0\footnotesize{$\pm$6.3}&2127.9\footnotesize{$\pm$115.9}\\\multicolumn{2}{c|}{NOTEARS}&70.1\footnotesize{$\pm$30.8}&528.0\footnotesize{$\pm$163.3}&89.6\footnotesize{$\pm$37.0}&1112.2\footnotesize{$\pm$282.6}&220.4\footnotesize{$\pm$19.4}&1843.9\footnotesize{$\pm$101.8}&281.1\footnotesize{$\pm$30.2}&1739.4\footnotesize{$\pm$136.0}&157.4\footnotesize{$\pm$26.2}&907.3\footnotesize{$\pm$151.8}&75.0\footnotesize{$\pm$27.7}&579.9\footnotesize{$\pm$254.7}&195.2\footnotesize{$\pm$3.7}&1936.4\footnotesize{$\pm$81.0}&74.2\footnotesize{$\pm$31.0}&532.6\footnotesize{$\pm$150.4}&\textbf{194.7\footnotesize{$\pm$1.6}}&1886.2\footnotesize{$\pm$108.3}\\\multicolumn{2}{c|}{GOLEM}&56.8\footnotesize{$\pm$14.9}&\textbf{216.6\footnotesize{$\pm$101.6}}&84.2\footnotesize{$\pm$32.5}&1237.6\footnotesize{$\pm$224.7}&\textbf{199.0\footnotesize{$\pm$1.3}}&1965.6\footnotesize{$\pm$103.9}&\textbf{199.6\footnotesize{$\pm$1.6}}&1966.5\footnotesize{$\pm$103.9}&170.0\footnotesize{$\pm$25.2}&1494.4\footnotesize{$\pm$131.8}&60.4\footnotesize{$\pm$11.4}&748.9\footnotesize{$\pm$149.4}&\textbf{187.4\footnotesize{$\pm$5.8}}&2014.1\footnotesize{$\pm$135.1}&53.4\footnotesize{$\pm$19.9}&\textbf{205.1\footnotesize{$\pm$170.9}}&197.1\footnotesize{$\pm$2.2}&1889.8\footnotesize{$\pm$89.1}\\\multicolumn{2}{c|}{NoCurl}&156.2\footnotesize{$\pm$81.5}&614.9\footnotesize{$\pm$400.6}&462.2\footnotesize{$\pm$33.7}&\textbf{873.4\footnotesize{$\pm$192.2}}&334.2\footnotesize{$\pm$43.2}&\textbf{1199.7\footnotesize{$\pm$104.8}}&477.9\footnotesize{$\pm$126.3}&\textbf{1153.5\footnotesize{$\pm$396.1}}&396.7\footnotesize{$\pm$54.8}&876.4\footnotesize{$\pm$246.6}&169.6\footnotesize{$\pm$92.2}&653.5\footnotesize{$\pm$346.3}&614.2\footnotesize{$\pm$43.2}&2158.5\footnotesize{$\pm$54.1}&166.6\footnotesize{$\pm$67.0}&586.2\footnotesize{$\pm$206.4}&196.6\footnotesize{$\pm$3.1}&\textbf{1886.1\footnotesize{$\pm$83.9}}\\\multicolumn{2}{c|}{DAGMA}&\textbf{49.4\footnotesize{$\pm$16.6}}&411.1\footnotesize{$\pm$168.5}&\textbf{77.5\footnotesize{$\pm$19.4}}&1107.3\footnotesize{$\pm$162.0}&211.8\footnotesize{$\pm$12.0}&1900.0\footnotesize{$\pm$92.9}&224.5\footnotesize{$\pm$25.2}&1821.2\footnotesize{$\pm$88.3}&\textbf{155.0\footnotesize{$\pm$30.2}}&\textbf{870.3\footnotesize{$\pm$124.2}}&\textbf{58.3\footnotesize{$\pm$15.6}}&\textbf{504.8\footnotesize{$\pm$161.9}}&194.2\footnotesize{$\pm$3.9}&\textbf{1917.3\footnotesize{$\pm$77.3}}&\textbf{52.6\footnotesize{$\pm$19.1}}&401.5\footnotesize{$\pm$173.0}&\textbf{194.7\footnotesize{$\pm$1.7}}&1886.8\footnotesize{$\pm$104.9}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&31.1\footnotesize{$\pm$3.4}&74.2\footnotesize{$\pm$6.7}&33.2\footnotesize{$\pm$2.4}&76.2\footnotesize{$\pm$3.8}&33.2\footnotesize{$\pm$2.9}&76.6\footnotesize{$\pm$3.7}&31.0\footnotesize{$\pm$3.5}&75.7\footnotesize{$\pm$5.4}&33.7\footnotesize{$\pm$3.3}&77.7\footnotesize{$\pm$4.1}&31.9\footnotesize{$\pm$2.0}&76.0\footnotesize{$\pm$5.8}&30.5\footnotesize{$\pm$2.2}&74.2\footnotesize{$\pm$4.1}&32.0\footnotesize{$\pm$3.0}&73.9\footnotesize{$\pm$5.4}&32.0\footnotesize{$\pm$3.2}&74.8\footnotesize{$\pm$6.2}\\\multicolumn{2}{c|}{PC}&36.7\footnotesize{$\pm$1.7}&81.6\footnotesize{$\pm$5.2}&36.4\footnotesize{$\pm$2.2}&80.5\footnotesize{$\pm$4.7}&36.1\footnotesize{$\pm$1.4}&77.7\footnotesize{$\pm$10.5}&37.6\footnotesize{$\pm$2.5}&78.7\footnotesize{$\pm$6.5}&32.7\footnotesize{$\pm$1.8}&74.0\footnotesize{$\pm$6.0}&28.7\footnotesize{$\pm$2.9}&67.9\footnotesize{$\pm$7.8}&36.7\footnotesize{$\pm$1.7}&81.6\footnotesize{$\pm$5.2}&35.5\footnotesize{$\pm$2.4}&78.6\footnotesize{$\pm$7.3}&28.6\footnotesize{$\pm$3.2}&65.0\footnotesize{$\pm$7.2}\\\multicolumn{2}{c|}{GES}&37.3\footnotesize{$\pm$1.0}&77.3\footnotesize{$\pm$11.8}&36.9\footnotesize{$\pm$1.3}&74.3\footnotesize{$\pm$9.2}&38.1\footnotesize{$\pm$1.4}&70.4\footnotesize{$\pm$8.0}&38.6\footnotesize{$\pm$1.1}&77.4\footnotesize{$\pm$7.0}&32.8\footnotesize{$\pm$1.7}&71.1\footnotesize{$\pm$6.6}&24.2\footnotesize{$\pm$2.5}&60.8\footnotesize{$\pm$7.2}&37.3\footnotesize{$\pm$1.0}&77.3\footnotesize{$\pm$11.8}&36.6\footnotesize{$\pm$1.8}&72.2\footnotesize{$\pm$9.0}&27.9\footnotesize{$\pm$2.7}&65.0\footnotesize{$\pm$10.6}\\\multicolumn{2}{c|}{CAM}&23.1\footnotesize{$\pm$3.4}&40.5\footnotesize{$\pm$9.3}&\textbf{28.8\footnotesize{$\pm$2.7}}&\textbf{55.4\footnotesize{$\pm$12.1}}&31.3\footnotesize{$\pm$2.3}&\textbf{62.4\footnotesize{$\pm$8.5}}&29.8\footnotesize{$\pm$2.1}&\textbf{57.4\footnotesize{$\pm$7.6}}&\textbf{15.3\footnotesize{$\pm$3.8}}&\textbf{33.3\footnotesize{$\pm$12.7}}&\textbf{13.9\footnotesize{$\pm$4.3}}&\textbf{37.4\footnotesize{$\pm$10.2}}&\textbf{23.1\footnotesize{$\pm$3.4}}&\textbf{40.5\footnotesize{$\pm$9.3}}&\textbf{21.9\footnotesize{$\pm$2.3}}&\textbf{36.1\footnotesize{$\pm$7.2}}&30.0\footnotesize{$\pm$2.4}&75.3\footnotesize{$\pm$5.2}\\\multicolumn{2}{c|}{NOTEARS-MLP}&34.8\footnotesize{$\pm$1.9}&63.7\footnotesize{$\pm$8.1}&37.6\footnotesize{$\pm$1.6}&70.1\footnotesize{$\pm$9.4}&35.9\footnotesize{$\pm$1.4}&\textbf{65.5\footnotesize{$\pm$5.5}}&36.3\footnotesize{$\pm$2.7}&66.7\footnotesize{$\pm$7.9}&28.9\footnotesize{$\pm$4.0}&58.4\footnotesize{$\pm$9.1}&24.5\footnotesize{$\pm$3.6}&59.7\footnotesize{$\pm$8.5}&37.5\footnotesize{$\pm$0.8}&75.1\footnotesize{$\pm$9.1}&34.8\footnotesize{$\pm$1.9}&64.9\footnotesize{$\pm$10.7}&27.0\footnotesize{$\pm$8.2}&66.9\footnotesize{$\pm$13.0}\\\multicolumn{2}{c|}{GraN-DAG}&\textbf{21.6\footnotesize{$\pm$8.3}}&\textbf{38.0\footnotesize{$\pm$16.2}}&\textbf{29.3\footnotesize{$\pm$5.3}}&\textbf{66.2\footnotesize{$\pm$11.3}}&\textbf{29.5\footnotesize{$\pm$4.1}}&68.4\footnotesize{$\pm$6.7}&\textbf{28.5\footnotesize{$\pm$5.6}}&\textbf{63.9\footnotesize{$\pm$12.2}}&\textbf{20.2\footnotesize{$\pm$7.5}}&\textbf{46.4\footnotesize{$\pm$15.3}}&20.6\footnotesize{$\pm$3.0}&52.9\footnotesize{$\pm$11.0}&\textbf{24.2\footnotesize{$\pm$3.5}}&\textbf{51.2\footnotesize{$\pm$11.7}}&\textbf{24.9\footnotesize{$\pm$4.5}}&\textbf{54.3\footnotesize{$\pm$13.8}}&29.9\footnotesize{$\pm$4.6}&70.7\footnotesize{$\pm$4.8}\\\multicolumn{2}{c|}{DAGMA}&36.5\footnotesize{$\pm$1.8}&69.8\footnotesize{$\pm$10.0}&39.0\footnotesize{$\pm$1.3}&79.8\footnotesize{$\pm$9.9}&38.5\footnotesize{$\pm$0.9}&75.7\footnotesize{$\pm$6.8}&38.1\footnotesize{$\pm$1.6}&73.8\footnotesize{$\pm$9.0}&27.5\footnotesize{$\pm$3.1}&58.5\footnotesize{$\pm$7.0}&\textbf{14.7\footnotesize{$\pm$3.5}}&\textbf{37.4\footnotesize{$\pm$10.6}}&37.4\footnotesize{$\pm$1.3}&76.3\footnotesize{$\pm$7.6}&35.7\footnotesize{$\pm$2.2}&67.4\footnotesize{$\pm$11.1}&\textbf{23.8\footnotesize{$\pm$8.2}}&\textbf{56.0\footnotesize{$\pm$13.0}}\\
			\midrule \midrule
			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&118.1\footnotesize{$\pm$6.5}&312.4\footnotesize{$\pm$25.3}&112.2\footnotesize{$\pm$7.2}&300.7\footnotesize{$\pm$16.4}&116.0\footnotesize{$\pm$7.4}&322.0\footnotesize{$\pm$13.7}&116.4\footnotesize{$\pm$5.7}&323.9\footnotesize{$\pm$12.7}&116.2\footnotesize{$\pm$5.3}&308.7\footnotesize{$\pm$18.4}&115.1\footnotesize{$\pm$7.0}&322.9\footnotesize{$\pm$8.9}&117.6\footnotesize{$\pm$6.1}&321.6\footnotesize{$\pm$12.4}&114.8\footnotesize{$\pm$5.6}&321.1\footnotesize{$\pm$8.6}&118.0\footnotesize{$\pm$4.5}&317.1\footnotesize{$\pm$14.5}\\\multicolumn{2}{c|}{PC}&76.9\footnotesize{$\pm$1.8}&333.6\footnotesize{$\pm$18.7}&78.5\footnotesize{$\pm$1.6}&311.2\footnotesize{$\pm$17.2}&78.1\footnotesize{$\pm$1.4}&327.1\footnotesize{$\pm$19.6}&79.1\footnotesize{$\pm$2.5}&321.2\footnotesize{$\pm$18.7}&85.0\footnotesize{$\pm$5.1}&311.9\footnotesize{$\pm$15.0}&65.9\footnotesize{$\pm$4.7}&309.0\footnotesize{$\pm$18.7}&76.9\footnotesize{$\pm$1.8}&333.6\footnotesize{$\pm$18.7}&76.5\footnotesize{$\pm$3.9}&323.6\footnotesize{$\pm$32.9}&76.6\footnotesize{$\pm$2.2}&304.8\footnotesize{$\pm$19.8}\\\multicolumn{2}{c|}{GES}&74.8\footnotesize{$\pm$2.2}&316.9\footnotesize{$\pm$18.9}&78.0\footnotesize{$\pm$1.9}&306.5\footnotesize{$\pm$16.5}&76.4\footnotesize{$\pm$1.6}&304.1\footnotesize{$\pm$28.4}&77.5\footnotesize{$\pm$2.0}&320.0\footnotesize{$\pm$16.4}&83.5\footnotesize{$\pm$8.2}&303.3\footnotesize{$\pm$22.7}&65.2\footnotesize{$\pm$5.9}&276.6\footnotesize{$\pm$26.7}&74.8\footnotesize{$\pm$2.2}&316.9\footnotesize{$\pm$18.9}&75.8\footnotesize{$\pm$3.0}&310.4\footnotesize{$\pm$22.5}&97.8\footnotesize{$\pm$12.2}&\textbf{243.7\footnotesize{$\pm$41.9}}\\\multicolumn{2}{c|}{CAM}&\textbf{57.6\footnotesize{$\pm$3.9}}&\textbf{199.6\footnotesize{$\pm$28.8}}&\textbf{74.2\footnotesize{$\pm$3.3}}&\textbf{275.6\footnotesize{$\pm$26.1}}&\textbf{73.7\footnotesize{$\pm$3.3}}&285.1\footnotesize{$\pm$28.9}&\textbf{72.1\footnotesize{$\pm$4.8}}&\textbf{272.6\footnotesize{$\pm$39.5}}&\textbf{63.2\footnotesize{$\pm$3.9}}&\textbf{206.7\footnotesize{$\pm$24.5}}&\textbf{36.4\footnotesize{$\pm$7.2}}&\textbf{190.5\footnotesize{$\pm$35.0}}&\textbf{57.6\footnotesize{$\pm$3.9}}&\textbf{199.6\footnotesize{$\pm$28.8}}&\textbf{57.1\footnotesize{$\pm$4.3}}&\textbf{193.4\footnotesize{$\pm$31.1}}&85.3\footnotesize{$\pm$7.1}&304.4\footnotesize{$\pm$22.9}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{71.1\footnotesize{$\pm$2.3}}&\textbf{267.1\footnotesize{$\pm$22.9}}&78.0\footnotesize{$\pm$1.5}&302.5\footnotesize{$\pm$14.7}&\textbf{74.4\footnotesize{$\pm$2.5}}&\textbf{281.2\footnotesize{$\pm$23.6}}&79.9\footnotesize{$\pm$0.3}&319.3\footnotesize{$\pm$15.9}&76.7\footnotesize{$\pm$4.0}&\textbf{277.3\footnotesize{$\pm$20.6}}&52.5\footnotesize{$\pm$4.2}&273.8\footnotesize{$\pm$17.8}&74.5\footnotesize{$\pm$2.5}&287.8\footnotesize{$\pm$29.4}&\textbf{72.0\footnotesize{$\pm$2.3}}&269.5\footnotesize{$\pm$18.5}&\textbf{57.3\footnotesize{$\pm$9.3}}&\textbf{252.8\footnotesize{$\pm$52.4}}\\\multicolumn{2}{c|}{GraN-DAG}&74.7\footnotesize{$\pm$2.7}&272.5\footnotesize{$\pm$27.1}&84.1\footnotesize{$\pm$7.5}&320.5\footnotesize{$\pm$10.4}&80.3\footnotesize{$\pm$3.8}&302.3\footnotesize{$\pm$14.8}&\textbf{78.0\footnotesize{$\pm$2.4}}&\textbf{308.1\footnotesize{$\pm$27.2}}&\textbf{76.4\footnotesize{$\pm$1.9}}&282.9\footnotesize{$\pm$25.1}&69.0\footnotesize{$\pm$5.8}&291.0\footnotesize{$\pm$20.9}&74.9\footnotesize{$\pm$2.8}&\textbf{276.7\footnotesize{$\pm$28.2}}&73.1\footnotesize{$\pm$4.1}&\textbf{269.1\footnotesize{$\pm$23.4}}&73.6\footnotesize{$\pm$5.2}&298.3\footnotesize{$\pm$23.3}\\\multicolumn{2}{c|}{DAGMA}&74.0\footnotesize{$\pm$3.4}&292.4\footnotesize{$\pm$26.9}&\textbf{75.3\footnotesize{$\pm$2.2}}&\textbf{288.6\footnotesize{$\pm$15.3}}&77.3\footnotesize{$\pm$2.3}&302.9\footnotesize{$\pm$19.8}&79.8\footnotesize{$\pm$0.9}&317.5\footnotesize{$\pm$16.6}&78.2\footnotesize{$\pm$4.3}&288.1\footnotesize{$\pm$21.6}&\textbf{42.1\footnotesize{$\pm$10.7}}&\textbf{205.4\footnotesize{$\pm$49.3}}&\textbf{74.1\footnotesize{$\pm$2.4}}&302.8\footnotesize{$\pm$21.1}&73.2\footnotesize{$\pm$2.2}&287.1\footnotesize{$\pm$28.8}&63.9\footnotesize{$\pm$13.8}&271.9\footnotesize{$\pm$51.5}\\
			\midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&672.0\footnotesize{$\pm$20.1}&1957.0\footnotesize{$\pm$44.7}&657.7\footnotesize{$\pm$14.0}&1983.2\footnotesize{$\pm$47.1}&665.6\footnotesize{$\pm$20.7}&1989.5\footnotesize{$\pm$48.5}&664.5\footnotesize{$\pm$17.8}&1993.2\footnotesize{$\pm$78.8}&664.9\footnotesize{$\pm$18.8}&1965.4\footnotesize{$\pm$65.8}&665.1\footnotesize{$\pm$16.0}&1945.5\footnotesize{$\pm$55.7}&671.8\footnotesize{$\pm$18.0}&1965.4\footnotesize{$\pm$48.3}&656.7\footnotesize{$\pm$11.5}&1978.2\footnotesize{$\pm$46.1}&654.0\footnotesize{$\pm$24.0}&1978.4\footnotesize{$\pm$42.0}\\\multicolumn{2}{c|}{CAM}&\textbf{148.4\footnotesize{$\pm$6.0}}&\textbf{1345.8\footnotesize{$\pm$170.1}}&\textbf{167.9\footnotesize{$\pm$3.8}}&\textbf{1635.7\footnotesize{$\pm$137.4}}&\textbf{185.1\footnotesize{$\pm$4.1}}&\textbf{1766.6\footnotesize{$\pm$129.1}}&\textbf{193.6\footnotesize{$\pm$17.8}}&\textbf{1663.8\footnotesize{$\pm$149.3}}&195.7\footnotesize{$\pm$9.9}&\textbf{1347.6\footnotesize{$\pm$131.4}}&\textbf{113.7\footnotesize{$\pm$6.0}}&\textbf{1498.7\footnotesize{$\pm$98.1}}&\textbf{148.4\footnotesize{$\pm$6.0}}&\textbf{1345.8\footnotesize{$\pm$170.1}}&\textbf{150.6\footnotesize{$\pm$5.7}}&\textbf{1401.5\footnotesize{$\pm$156.1}}&222.5\footnotesize{$\pm$15.2}&1971.5\footnotesize{$\pm$155.6}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{180.2\footnotesize{$\pm$4.2}}&\textbf{1653.8\footnotesize{$\pm$135.1}}&195.7\footnotesize{$\pm$5.3}&1845.3\footnotesize{$\pm$143.5}&193.3\footnotesize{$\pm$2.2}&\textbf{1848.3\footnotesize{$\pm$83.8}}&203.2\footnotesize{$\pm$7.1}&1966.5\footnotesize{$\pm$98.6}&\textbf{194.2\footnotesize{$\pm$7.1}}&\textbf{1776.0\footnotesize{$\pm$58.0}}&149.5\footnotesize{$\pm$8.1}&1819.5\footnotesize{$\pm$123.7}&\textbf{183.0\footnotesize{$\pm$3.0}}&1770.2\footnotesize{$\pm$119.1}&\textbf{182.0\footnotesize{$\pm$4.6}}&\textbf{1698.7\footnotesize{$\pm$124.7}}&\textbf{150.9\footnotesize{$\pm$18.0}}&1734.5\footnotesize{$\pm$143.1}\\\multicolumn{2}{c|}{GraN-DAG}&193.4\footnotesize{$\pm$2.8}&1831.1\footnotesize{$\pm$112.1}&197.8\footnotesize{$\pm$5.6}&1935.7\footnotesize{$\pm$145.9}&200.8\footnotesize{$\pm$0.6}&1968.7\footnotesize{$\pm$108.1}&\textbf{196.7\footnotesize{$\pm$1.3}}&\textbf{1878.4\footnotesize{$\pm$107.3}}&196.0\footnotesize{$\pm$2.0}&1881.1\footnotesize{$\pm$85.0}&180.8\footnotesize{$\pm$7.5}&1844.7\footnotesize{$\pm$107.9}&189.8\footnotesize{$\pm$5.1}&\textbf{1714.2\footnotesize{$\pm$155.7}}&195.4\footnotesize{$\pm$2.2}&1860.0\footnotesize{$\pm$106.8}&190.3\footnotesize{$\pm$7.4}&1892.5\footnotesize{$\pm$103.8}\\\multicolumn{2}{c|}{DAGMA}&180.8\footnotesize{$\pm$3.8}&1711.2\footnotesize{$\pm$107.1}&\textbf{186.7\footnotesize{$\pm$4.9}}&\textbf{1826.3\footnotesize{$\pm$103.7}}&\textbf{192.5\footnotesize{$\pm$2.6}}&1867.5\footnotesize{$\pm$97.7}&200.0\footnotesize{$\pm$0.0}&1969.8\footnotesize{$\pm$103.7}&199.6\footnotesize{$\pm$2.1}&1925.7\footnotesize{$\pm$91.9}&\textbf{134.2\footnotesize{$\pm$5.6}}&\textbf{1678.6\footnotesize{$\pm$113.7}}&186.6\footnotesize{$\pm$4.4}&1879.6\footnotesize{$\pm$150.0}&183.3\footnotesize{$\pm$3.2}&1776.5\footnotesize{$\pm$126.9}&159.5\footnotesize{$\pm$32.7}&\textbf{1674.3\footnotesize{$\pm$285.6}}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&24.8\footnotesize{$\pm$2.3}&65.6\footnotesize{$\pm$9.2}&26.5\footnotesize{$\pm$2.4}&66.1\footnotesize{$\pm$8.9}&28.6\footnotesize{$\pm$2.5}&67.2\footnotesize{$\pm$8.1}&26.9\footnotesize{$\pm$2.6}&67.8\footnotesize{$\pm$8.3}&27.5\footnotesize{$\pm$3.3}&66.6\footnotesize{$\pm$7.0}&26.0\footnotesize{$\pm$4.9}&63.7\footnotesize{$\pm$17.6}&27.8\footnotesize{$\pm$3.1}&72.4\footnotesize{$\pm$5.4}&26.6\footnotesize{$\pm$4.2}&66.3\footnotesize{$\pm$9.0}&29.8\footnotesize{$\pm$1.4}&71.2\footnotesize{$\pm$5.3}\\\multicolumn{2}{c|}{PC}&15.0\footnotesize{$\pm$4.2}&71.9\footnotesize{$\pm$6.0}&19.3\footnotesize{$\pm$2.3}&69.9\footnotesize{$\pm$8.9}&23.6\footnotesize{$\pm$2.9}&59.7\footnotesize{$\pm$14.8}&19.5\footnotesize{$\pm$3.4}&69.3\footnotesize{$\pm$12.1}&18.7\footnotesize{$\pm$3.6}&74.2\footnotesize{$\pm$9.6}&16.0\footnotesize{$\pm$2.9}&62.2\footnotesize{$\pm$12.3}&15.0\footnotesize{$\pm$4.2}&71.9\footnotesize{$\pm$6.0}&15.4\footnotesize{$\pm$3.3}&69.8\footnotesize{$\pm$9.3}&20.1\footnotesize{$\pm$3.0}&80.8\footnotesize{$\pm$8.5}\\\multicolumn{2}{c|}{GES}&7.7\footnotesize{$\pm$6.3}&32.3\footnotesize{$\pm$18.4}&25.1\footnotesize{$\pm$6.7}&49.4\footnotesize{$\pm$9.3}&24.2\footnotesize{$\pm$3.4}&52.6\footnotesize{$\pm$18.8}&18.0\footnotesize{$\pm$4.7}&44.8\footnotesize{$\pm$18.7}&18.8\footnotesize{$\pm$7.2}&50.7\footnotesize{$\pm$13.2}&8.7\footnotesize{$\pm$5.0}&35.0\footnotesize{$\pm$14.2}&\textbf{7.7\footnotesize{$\pm$6.3}}&\textbf{32.3\footnotesize{$\pm$18.4}}&12.5\footnotesize{$\pm$8.1}&45.9\footnotesize{$\pm$19.9}&16.5\footnotesize{$\pm$4.0}&73.3\footnotesize{$\pm$6.6}\\\multicolumn{2}{c|}{DirectLiNGAM}&14.7\footnotesize{$\pm$4.1}&61.2\footnotesize{$\pm$13.2}&21.7\footnotesize{$\pm$4.6}&56.9\footnotesize{$\pm$15.2}&16.4\footnotesize{$\pm$3.0}&62.8\footnotesize{$\pm$11.7}&16.4\footnotesize{$\pm$3.0}&51.2\footnotesize{$\pm$16.3}&17.0\footnotesize{$\pm$3.6}&60.3\footnotesize{$\pm$9.8}&14.5\footnotesize{$\pm$6.9}&54.2\footnotesize{$\pm$17.6}&15.8\footnotesize{$\pm$3.8}&72.8\footnotesize{$\pm$5.5}&16.0\footnotesize{$\pm$4.3}&60.7\footnotesize{$\pm$12.2}&16.9\footnotesize{$\pm$0.3}&81.8\footnotesize{$\pm$2.7}\\\multicolumn{2}{c|}{Var-SortnRegress}&9.5\footnotesize{$\pm$3.8}&15.5\footnotesize{$\pm$12.1}&19.2\footnotesize{$\pm$5.7}&21.8\footnotesize{$\pm$11.1}&25.9\footnotesize{$\pm$2.8}&\textbf{16.4\footnotesize{$\pm$11.9}}&23.5\footnotesize{$\pm$3.4}&\textbf{16.7\footnotesize{$\pm$11.8}}&20.8\footnotesize{$\pm$5.0}&16.5\footnotesize{$\pm$11.9}&12.5\footnotesize{$\pm$4.1}&22.3\footnotesize{$\pm$13.5}&22.3\footnotesize{$\pm$5.0}&53.2\footnotesize{$\pm$6.1}&7.0\footnotesize{$\pm$2.6}&10.2\footnotesize{$\pm$8.4}&20.8\footnotesize{$\pm$5.1}&\textbf{41.2\footnotesize{$\pm$12.0}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&28.4\footnotesize{$\pm$8.7}&58.1\footnotesize{$\pm$8.8}&33.9\footnotesize{$\pm$3.9}&59.0\footnotesize{$\pm$3.8}&35.4\footnotesize{$\pm$2.6}&60.3\footnotesize{$\pm$6.9}&36.4\footnotesize{$\pm$2.4}&59.6\footnotesize{$\pm$8.3}&33.6\footnotesize{$\pm$5.2}&58.8\footnotesize{$\pm$6.6}&31.6\footnotesize{$\pm$5.7}&62.4\footnotesize{$\pm$6.8}&28.4\footnotesize{$\pm$8.7}&58.1\footnotesize{$\pm$8.8}&28.4\footnotesize{$\pm$6.3}&58.0\footnotesize{$\pm$5.5}&27.4\footnotesize{$\pm$4.6}&77.9\footnotesize{$\pm$4.5}\\\multicolumn{2}{c|}{NOTEARS}&1.3\footnotesize{$\pm$1.2}&9.3\footnotesize{$\pm$10.5}&\textbf{9.4\footnotesize{$\pm$3.7}}&\textbf{12.5\footnotesize{$\pm$9.2}}&\textbf{11.1\footnotesize{$\pm$3.6}}&\textbf{27.9\footnotesize{$\pm$14.6}}&\textbf{14.5\footnotesize{$\pm$4.1}}&17.6\footnotesize{$\pm$13.2}&3.2\footnotesize{$\pm$1.6}&8.0\footnotesize{$\pm$8.4}&1.6\footnotesize{$\pm$1.6}&6.4\footnotesize{$\pm$6.9}&13.4\footnotesize{$\pm$3.8}&68.2\footnotesize{$\pm$12.8}&2.1\footnotesize{$\pm$1.7}&14.4\footnotesize{$\pm$9.9}&14.4\footnotesize{$\pm$1.5}&73.4\footnotesize{$\pm$4.7}\\\multicolumn{2}{c|}{GOLEM}&\textbf{0.2\footnotesize{$\pm$0.4}}&\textbf{0.0\footnotesize{$\pm$0.0}}&10.7\footnotesize{$\pm$2.7}&39.1\footnotesize{$\pm$10.7}&16.0\footnotesize{$\pm$4.1}&54.8\footnotesize{$\pm$11.7}&17.0\footnotesize{$\pm$0.0}&81.0\footnotesize{$\pm$0.0}&2.6\footnotesize{$\pm$1.7}&8.0\footnotesize{$\pm$7.2}&1.4\footnotesize{$\pm$1.5}&5.9\footnotesize{$\pm$6.5}&11.9\footnotesize{$\pm$2.3}&65.5\footnotesize{$\pm$8.5}&\textbf{0.6\footnotesize{$\pm$0.7}}&3.6\footnotesize{$\pm$5.6}&\textbf{13.1\footnotesize{$\pm$2.2}}&\textbf{67.9\footnotesize{$\pm$8.0}}\\\multicolumn{2}{c|}{NoCurl}&1.1\footnotesize{$\pm$1.4}&7.0\footnotesize{$\pm$9.5}&12.2\footnotesize{$\pm$3.5}&14.8\footnotesize{$\pm$12.7}&11.8\footnotesize{$\pm$3.4}&28.8\footnotesize{$\pm$14.4}&15.0\footnotesize{$\pm$5.4}&22.1\footnotesize{$\pm$15.6}&3.4\footnotesize{$\pm$2.2}&8.2\footnotesize{$\pm$8.5}&1.8\footnotesize{$\pm$1.6}&10.0\footnotesize{$\pm$9.2}&12.5\footnotesize{$\pm$3.9}&64.3\footnotesize{$\pm$17.0}&1.6\footnotesize{$\pm$1.8}&10.2\footnotesize{$\pm$9.7}&13.8\footnotesize{$\pm$1.2}&72.3\footnotesize{$\pm$4.5}\\\multicolumn{2}{c|}{DAGMA}&0.8\footnotesize{$\pm$1.0}&4.9\footnotesize{$\pm$6.4}&10.1\footnotesize{$\pm$2.5}&15.8\footnotesize{$\pm$8.8}&11.3\footnotesize{$\pm$3.4}&29.7\footnotesize{$\pm$15.7}&14.8\footnotesize{$\pm$4.6}&\textbf{17.2\footnotesize{$\pm$12.2}}&\textbf{2.5\footnotesize{$\pm$2.0}}&\textbf{5.6\footnotesize{$\pm$6.5}}&\textbf{1.3\footnotesize{$\pm$1.6}}&\textbf{4.1\footnotesize{$\pm$5.3}}&\textbf{10.5\footnotesize{$\pm$4.1}}&\textbf{56.5\footnotesize{$\pm$15.4}}&0.9\footnotesize{$\pm$1.5}&\textbf{3.2\footnotesize{$\pm$4.4}}&14.4\footnotesize{$\pm$1.5}&73.4\footnotesize{$\pm$4.7}\\
			\midrule \midrule

			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&106.8\footnotesize{$\pm$6.4}&278.5\footnotesize{$\pm$34.4}&101.2\footnotesize{$\pm$9.2}&274.8\footnotesize{$\pm$28.2}&103.4\footnotesize{$\pm$4.9}&278.1\footnotesize{$\pm$22.4}&106.0\footnotesize{$\pm$8.7}&281.5\footnotesize{$\pm$15.9}&105.3\footnotesize{$\pm$5.3}&286.4\footnotesize{$\pm$11.7}&107.9\footnotesize{$\pm$7.1}&253.0\footnotesize{$\pm$35.8}&104.5\footnotesize{$\pm$4.1}&276.1\footnotesize{$\pm$22.0}&105.6\footnotesize{$\pm$6.7}&263.2\footnotesize{$\pm$28.4}&104.4\footnotesize{$\pm$9.0}&270.1\footnotesize{$\pm$16.7}\\\multicolumn{2}{c|}{PC}&45.0\footnotesize{$\pm$4.9}&314.7\footnotesize{$\pm$31.1}&48.7\footnotesize{$\pm$5.1}&318.7\footnotesize{$\pm$27.8}&68.8\footnotesize{$\pm$4.5}&305.4\footnotesize{$\pm$18.7}&53.4\footnotesize{$\pm$6.1}&327.0\footnotesize{$\pm$21.9}&45.8\footnotesize{$\pm$4.4}&322.7\footnotesize{$\pm$21.4}&40.4\footnotesize{$\pm$5.7}&303.3\footnotesize{$\pm$24.9}&45.0\footnotesize{$\pm$4.9}&314.7\footnotesize{$\pm$31.1}&44.1\footnotesize{$\pm$9.0}&316.7\footnotesize{$\pm$27.7}&43.3\footnotesize{$\pm$5.6}&346.5\footnotesize{$\pm$16.2}\\\multicolumn{2}{c|}{GES}&23.5\footnotesize{$\pm$13.8}&132.0\footnotesize{$\pm$53.7}&131.9\footnotesize{$\pm$9.3}&180.3\footnotesize{$\pm$27.2}&97.4\footnotesize{$\pm$8.3}&235.9\footnotesize{$\pm$39.5}&92.9\footnotesize{$\pm$10.7}&185.8\footnotesize{$\pm$45.4}&54.3\footnotesize{$\pm$16.1}&179.2\footnotesize{$\pm$39.0}&35.3\footnotesize{$\pm$7.4}&154.0\footnotesize{$\pm$31.5}&\textbf{23.5\footnotesize{$\pm$13.8}}&\textbf{132.0\footnotesize{$\pm$53.7}}&24.8\footnotesize{$\pm$22.6}&145.5\footnotesize{$\pm$71.9}&37.8\footnotesize{$\pm$6.2}&292.9\footnotesize{$\pm$33.8}\\\multicolumn{2}{c|}{DirectLiNGAM}&41.2\footnotesize{$\pm$7.4}&254.8\footnotesize{$\pm$51.5}&60.4\footnotesize{$\pm$7.4}&218.2\footnotesize{$\pm$53.6}&37.1\footnotesize{$\pm$4.3}&319.0\footnotesize{$\pm$27.3}&51.5\footnotesize{$\pm$8.6}&273.6\footnotesize{$\pm$38.3}&41.7\footnotesize{$\pm$6.2}&268.7\footnotesize{$\pm$40.5}&35.8\footnotesize{$\pm$6.9}&249.3\footnotesize{$\pm$37.2}&42.7\footnotesize{$\pm$7.6}&298.4\footnotesize{$\pm$46.6}&39.5\footnotesize{$\pm$6.3}&273.1\footnotesize{$\pm$30.0}&36.7\footnotesize{$\pm$0.8}&364.6\footnotesize{$\pm$11.0}\\\multicolumn{2}{c|}{Var-SortnRegress}&44.5\footnotesize{$\pm$9.7}&53.0\footnotesize{$\pm$24.8}&124.0\footnotesize{$\pm$11.7}&\textbf{57.3\footnotesize{$\pm$34.0}}&122.7\footnotesize{$\pm$10.1}&\textbf{74.6\footnotesize{$\pm$29.7}}&115.0\footnotesize{$\pm$10.4}&\textbf{72.8\footnotesize{$\pm$32.3}}&94.4\footnotesize{$\pm$15.5}&55.2\footnotesize{$\pm$22.6}&40.8\footnotesize{$\pm$9.5}&94.2\footnotesize{$\pm$17.3}&103.3\footnotesize{$\pm$17.0}&212.5\footnotesize{$\pm$33.1}&35.2\footnotesize{$\pm$5.7}&40.3\footnotesize{$\pm$27.1}&62.3\footnotesize{$\pm$15.4}&\textbf{248.0\footnotesize{$\pm$23.6}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&129.3\footnotesize{$\pm$19.7}&245.0\footnotesize{$\pm$14.4}&153.4\footnotesize{$\pm$5.6}&222.0\footnotesize{$\pm$27.9}&151.3\footnotesize{$\pm$12.2}&230.9\footnotesize{$\pm$23.2}&153.0\footnotesize{$\pm$9.6}&229.8\footnotesize{$\pm$32.5}&147.3\footnotesize{$\pm$10.2}&245.0\footnotesize{$\pm$12.1}&135.6\footnotesize{$\pm$24.1}&241.9\footnotesize{$\pm$18.7}&129.3\footnotesize{$\pm$19.7}&245.0\footnotesize{$\pm$14.4}&129.1\footnotesize{$\pm$28.3}&243.4\footnotesize{$\pm$20.0}&81.9\footnotesize{$\pm$14.7}&339.2\footnotesize{$\pm$13.2}\\\multicolumn{2}{c|}{NOTEARS}&5.6\footnotesize{$\pm$2.8}&31.7\footnotesize{$\pm$22.8}&\textbf{26.7\footnotesize{$\pm$7.3}}&174.1\footnotesize{$\pm$49.7}&\textbf{28.7\footnotesize{$\pm$3.5}}&227.7\footnotesize{$\pm$41.9}&48.7\footnotesize{$\pm$8.1}&332.9\footnotesize{$\pm$13.4}&11.6\footnotesize{$\pm$6.8}&51.3\footnotesize{$\pm$28.7}&\textbf{3.2\footnotesize{$\pm$1.6}}&\textbf{16.4\footnotesize{$\pm$16.7}}&32.7\footnotesize{$\pm$3.0}&292.9\footnotesize{$\pm$28.3}&5.3\footnotesize{$\pm$4.6}&43.5\footnotesize{$\pm$38.7}&32.0\footnotesize{$\pm$1.3}&338.1\footnotesize{$\pm$12.7}\\\multicolumn{2}{c|}{GOLEM}&4.7\footnotesize{$\pm$5.0}&37.4\footnotesize{$\pm$36.1}&29.3\footnotesize{$\pm$8.4}&213.5\footnotesize{$\pm$51.4}&36.6\footnotesize{$\pm$0.7}&358.6\footnotesize{$\pm$5.6}&\textbf{35.2\footnotesize{$\pm$1.7}}&361.0\footnotesize{$\pm$0.0}&11.5\footnotesize{$\pm$6.0}&75.4\footnotesize{$\pm$45.0}&5.2\footnotesize{$\pm$5.4}&45.1\footnotesize{$\pm$48.5}&\textbf{28.5\footnotesize{$\pm$2.1}}&335.8\footnotesize{$\pm$33.8}&2.3\footnotesize{$\pm$2.0}&18.1\footnotesize{$\pm$18.8}&\textbf{30.3\footnotesize{$\pm$1.5}}&\textbf{331.7\footnotesize{$\pm$18.9}}\\\multicolumn{2}{c|}{NoCurl}&5.3\footnotesize{$\pm$3.3}&34.8\footnotesize{$\pm$26.8}&59.1\footnotesize{$\pm$8.1}&\textbf{70.0\footnotesize{$\pm$34.6}}&33.4\footnotesize{$\pm$5.7}&\textbf{202.7\footnotesize{$\pm$60.7}}&66.5\footnotesize{$\pm$13.0}&\textbf{86.4\footnotesize{$\pm$43.6}}&16.0\footnotesize{$\pm$5.9}&44.5\footnotesize{$\pm$25.9}&5.0\footnotesize{$\pm$2.6}&23.1\footnotesize{$\pm$24.3}&32.9\footnotesize{$\pm$9.4}&\textbf{248.4\footnotesize{$\pm$34.8}}&4.0\footnotesize{$\pm$3.4}&30.5\footnotesize{$\pm$21.3}&31.5\footnotesize{$\pm$1.7}&336.7\footnotesize{$\pm$14.8}\\\multicolumn{2}{c|}{DAGMA}&\textbf{2.9\footnotesize{$\pm$1.6}}&\textbf{18.2\footnotesize{$\pm$18.9}}&27.5\footnotesize{$\pm$7.3}&181.7\footnotesize{$\pm$52.9}&29.1\footnotesize{$\pm$3.3}&235.9\footnotesize{$\pm$48.2}&42.5\footnotesize{$\pm$3.8}&339.2\footnotesize{$\pm$10.5}&\textbf{9.5\footnotesize{$\pm$5.6}}&\textbf{35.3\footnotesize{$\pm$23.5}}&3.4\footnotesize{$\pm$2.0}&17.7\footnotesize{$\pm$16.0}&29.8\footnotesize{$\pm$7.0}&259.5\footnotesize{$\pm$40.5}&\textbf{2.0\footnotesize{$\pm$1.7}}&\textbf{9.9\footnotesize{$\pm$22.0}}&32.0\footnotesize{$\pm$1.1}&338.4\footnotesize{$\pm$12.5}\\

			\midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&637.3\footnotesize{$\pm$14.4}&1682.5\footnotesize{$\pm$98.4}&640.1\footnotesize{$\pm$8.9}&1712.6\footnotesize{$\pm$83.9}&641.4\footnotesize{$\pm$21.2}&1693.8\footnotesize{$\pm$145.4}&636.9\footnotesize{$\pm$14.1}&1681.7\footnotesize{$\pm$143.3}&638.6\footnotesize{$\pm$15.6}&1734.1\footnotesize{$\pm$71.6}&637.6\footnotesize{$\pm$9.6}&1691.0\footnotesize{$\pm$111.0}&643.1\footnotesize{$\pm$23.0}&1705.8\footnotesize{$\pm$60.6}&637.0\footnotesize{$\pm$14.5}&1721.4\footnotesize{$\pm$64.4}&634.1\footnotesize{$\pm$16.8}&\textbf{1657.4\footnotesize{$\pm$157.2}}\\\multicolumn{2}{c|}{DirectLiNGAM}&108.8\footnotesize{$\pm$15.2}&1924.0\footnotesize{$\pm$160.3}&254.9\footnotesize{$\pm$23.3}&1710.4\footnotesize{$\pm$235.3}&113.7\footnotesize{$\pm$8.9}&2283.7\footnotesize{$\pm$46.5}&176.5\footnotesize{$\pm$23.6}&1720.2\footnotesize{$\pm$282.3}&121.7\footnotesize{$\pm$15.9}&1835.9\footnotesize{$\pm$220.6}&103.6\footnotesize{$\pm$17.3}&1852.6\footnotesize{$\pm$259.3}&110.9\footnotesize{$\pm$11.8}&2146.6\footnotesize{$\pm$123.1}&108.7\footnotesize{$\pm$14.6}&1911.2\footnotesize{$\pm$177.1}&95.7\footnotesize{$\pm$1.3}&2399.6\footnotesize{$\pm$22.0}\\\multicolumn{2}{c|}{Var-SortnRegress}&201.2\footnotesize{$\pm$26.9}&351.6\footnotesize{$\pm$121.6}&938.9\footnotesize{$\pm$19.6}&468.6\footnotesize{$\pm$128.9}&675.7\footnotesize{$\pm$79.3}&\textbf{484.0\footnotesize{$\pm$93.0}}&689.3\footnotesize{$\pm$49.9}&\textbf{480.0\footnotesize{$\pm$95.4}}&593.7\footnotesize{$\pm$48.1}&344.6\footnotesize{$\pm$113.1}&239.7\footnotesize{$\pm$73.3}&588.0\footnotesize{$\pm$245.9}&471.9\footnotesize{$\pm$77.6}&\textbf{1263.1\footnotesize{$\pm$259.6}}&206.5\footnotesize{$\pm$39.7}&447.9\footnotesize{$\pm$118.6}&209.4\footnotesize{$\pm$45.8}&1742.4\footnotesize{$\pm$217.7}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&689.3\footnotesize{$\pm$59.4}&1668.3\footnotesize{$\pm$33.3}&1009.7\footnotesize{$\pm$11.9}&1428.9\footnotesize{$\pm$61.0}&777.9\footnotesize{$\pm$65.2}&1600.4\footnotesize{$\pm$133.8}&858.2\footnotesize{$\pm$38.5}&1462.0\footnotesize{$\pm$103.5}&851.3\footnotesize{$\pm$48.8}&1595.1\footnotesize{$\pm$39.3}&733.8\footnotesize{$\pm$36.6}&1670.0\footnotesize{$\pm$54.2}&689.3\footnotesize{$\pm$59.4}&1668.3\footnotesize{$\pm$33.3}&680.5\footnotesize{$\pm$45.8}&1700.2\footnotesize{$\pm$71.1}&267.6\footnotesize{$\pm$63.6}&2284.8\footnotesize{$\pm$58.9}\\\multicolumn{2}{c|}{NOTEARS}&25.0\footnotesize{$\pm$4.2}&519.2\footnotesize{$\pm$134.6}&63.1\footnotesize{$\pm$8.9}&1632.1\footnotesize{$\pm$197.7}&\textbf{94.0\footnotesize{$\pm$7.5}}&2235.5\footnotesize{$\pm$60.8}&151.8\footnotesize{$\pm$26.8}&2248.0\footnotesize{$\pm$40.3}&49.1\footnotesize{$\pm$9.1}&800.4\footnotesize{$\pm$224.6}&24.1\footnotesize{$\pm$10.9}&451.1\footnotesize{$\pm$241.5}&74.4\footnotesize{$\pm$3.6}&1987.5\footnotesize{$\pm$123.0}&28.6\footnotesize{$\pm$4.4}&636.9\footnotesize{$\pm$150.9}&85.3\footnotesize{$\pm$3.7}&2327.0\footnotesize{$\pm$55.4}\\\multicolumn{2}{c|}{GOLEM}&17.6\footnotesize{$\pm$6.3}&461.5\footnotesize{$\pm$202.3}&74.2\footnotesize{$\pm$9.6}&1973.6\footnotesize{$\pm$186.2}&96.6\footnotesize{$\pm$1.2}&2395.3\footnotesize{$\pm$14.8}&\textbf{97.4\footnotesize{$\pm$1.1}}&2399.8\footnotesize{$\pm$0.9}&48.3\footnotesize{$\pm$10.8}&1072.2\footnotesize{$\pm$200.0}&11.5\footnotesize{$\pm$4.0}&229.1\footnotesize{$\pm$107.8}&\textbf{65.5\footnotesize{$\pm$7.8}}&2079.6\footnotesize{$\pm$206.1}&16.7\footnotesize{$\pm$5.7}&466.8\footnotesize{$\pm$201.5}&\textbf{83.7\footnotesize{$\pm$2.6}}&\textbf{2319.6\footnotesize{$\pm$63.9}}\\\multicolumn{2}{c|}{NoCurl}&15.0\footnotesize{$\pm$7.1}&\textbf{130.6\footnotesize{$\pm$78.1}}&318.3\footnotesize{$\pm$25.3}&\textbf{395.4\footnotesize{$\pm$167.4}}&123.2\footnotesize{$\pm$25.6}&\textbf{1735.2\footnotesize{$\pm$136.5}}&301.6\footnotesize{$\pm$41.5}&\textbf{597.7\footnotesize{$\pm$185.6}}&73.9\footnotesize{$\pm$17.8}&\textbf{271.5\footnotesize{$\pm$70.4}}&15.3\footnotesize{$\pm$9.9}&\textbf{99.2\footnotesize{$\pm$62.0}}&126.7\footnotesize{$\pm$20.5}&\textbf{1660.5\footnotesize{$\pm$191.6}}&18.9\footnotesize{$\pm$8.6}&\textbf{115.2\footnotesize{$\pm$63.5}}&86.6\footnotesize{$\pm$3.6}&2339.7\footnotesize{$\pm$46.4}\\\multicolumn{2}{c|}{DAGMA}&\textbf{12.3\footnotesize{$\pm$4.3}}&162.4\footnotesize{$\pm$201.2}&\textbf{62.0\footnotesize{$\pm$8.1}}&1827.6\footnotesize{$\pm$174.6}&95.9\footnotesize{$\pm$4.8}&2375.6\footnotesize{$\pm$23.3}&126.1\footnotesize{$\pm$12.7}&2293.9\footnotesize{$\pm$74.5}&\textbf{42.1\footnotesize{$\pm$10.3}}&561.0\footnotesize{$\pm$177.6}&\textbf{9.1\footnotesize{$\pm$4.4}}&102.7\footnotesize{$\pm$42.5}&73.4\footnotesize{$\pm$8.0}&1962.4\footnotesize{$\pm$166.4}&\textbf{12.9\footnotesize{$\pm$5.9}}&145.1\footnotesize{$\pm$174.8}&85.0\footnotesize{$\pm$3.1}&2326.5\footnotesize{$\pm$57.5}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&26.3\footnotesize{$\pm$3.9}&66.6\footnotesize{$\pm$8.7}&25.3\footnotesize{$\pm$2.5}&66.6\footnotesize{$\pm$7.6}&27.8\footnotesize{$\pm$3.0}&70.2\footnotesize{$\pm$4.4}&27.7\footnotesize{$\pm$2.1}&66.7\footnotesize{$\pm$6.3}&26.1\footnotesize{$\pm$2.8}&65.8\footnotesize{$\pm$7.8}&27.4\footnotesize{$\pm$1.8}&66.4\footnotesize{$\pm$10.8}&27.3\footnotesize{$\pm$2.6}&68.1\footnotesize{$\pm$10.2}&27.0\footnotesize{$\pm$3.0}&71.0\footnotesize{$\pm$4.4}&27.7\footnotesize{$\pm$2.3}&61.5\footnotesize{$\pm$10.6}\\\multicolumn{2}{c|}{PC}&20.1\footnotesize{$\pm$3.0}&80.8\footnotesize{$\pm$8.5}&16.4\footnotesize{$\pm$1.4}&85.7\footnotesize{$\pm$4.1}&16.5\footnotesize{$\pm$2.4}&79.0\footnotesize{$\pm$8.4}&17.7\footnotesize{$\pm$1.9}&78.3\footnotesize{$\pm$9.3}&22.9\footnotesize{$\pm$2.3}&71.1\footnotesize{$\pm$8.0}&17.1\footnotesize{$\pm$3.1}&74.1\footnotesize{$\pm$6.1}&20.1\footnotesize{$\pm$3.0}&80.8\footnotesize{$\pm$8.5}&19.2\footnotesize{$\pm$2.3}&77.3\footnotesize{$\pm$7.8}&15.0\footnotesize{$\pm$4.2}&71.9\footnotesize{$\pm$6.0}\\\multicolumn{2}{c|}{GES}&16.5\footnotesize{$\pm$4.0}&73.3\footnotesize{$\pm$6.6}&13.3\footnotesize{$\pm$1.3}&72.4\footnotesize{$\pm$11.0}&15.1\footnotesize{$\pm$2.9}&78.6\footnotesize{$\pm$8.7}&15.3\footnotesize{$\pm$1.7}&70.6\footnotesize{$\pm$8.9}&22.4\footnotesize{$\pm$4.1}&60.9\footnotesize{$\pm$8.5}&14.9\footnotesize{$\pm$1.6}&50.8\footnotesize{$\pm$16.6}&16.5\footnotesize{$\pm$4.0}&73.3\footnotesize{$\pm$6.6}&16.2\footnotesize{$\pm$3.7}&60.2\footnotesize{$\pm$10.0}&7.7\footnotesize{$\pm$6.3}&32.3\footnotesize{$\pm$18.4}\\\multicolumn{2}{c|}{CAM}&\textbf{2.1\footnotesize{$\pm$1.6}}&\textbf{0.7\footnotesize{$\pm$2.1}}&\textbf{2.3\footnotesize{$\pm$1.7}}&\textbf{9.6\footnotesize{$\pm$6.1}}&\textbf{9.5\footnotesize{$\pm$2.5}}&\textbf{43.3\footnotesize{$\pm$16.9}}&\textbf{3.9\footnotesize{$\pm$2.1}}&\textbf{13.9\footnotesize{$\pm$10.6}}&15.3\footnotesize{$\pm$2.3}&\textbf{6.6\footnotesize{$\pm$6.2}}&\textbf{3.7\footnotesize{$\pm$1.2}}&\textbf{22.3\footnotesize{$\pm$7.1}}&2.1\footnotesize{$\pm$1.6}&\textbf{0.7\footnotesize{$\pm$2.1}}&2.7\footnotesize{$\pm$2.4}&\textbf{1.0\footnotesize{$\pm$3.0}}&14.7\footnotesize{$\pm$3.8}&59.2\footnotesize{$\pm$10.5}\\\multicolumn{2}{c|}{NOTEARS-MLP}&8.9\footnotesize{$\pm$4.2}&41.7\footnotesize{$\pm$15.5}&12.3\footnotesize{$\pm$2.4}&62.1\footnotesize{$\pm$10.5}&\textbf{11.4\footnotesize{$\pm$2.7}}&\textbf{52.7\footnotesize{$\pm$15.4}}&12.2\footnotesize{$\pm$2.4}&52.7\footnotesize{$\pm$11.8}&16.4\footnotesize{$\pm$3.1}&49.9\footnotesize{$\pm$7.2}&9.0\footnotesize{$\pm$1.8}&58.5\footnotesize{$\pm$11.0}&10.8\footnotesize{$\pm$3.9}&49.5\footnotesize{$\pm$12.2}&8.9\footnotesize{$\pm$1.9}&40.0\footnotesize{$\pm$13.0}&5.3\footnotesize{$\pm$2.3}&27.0\footnotesize{$\pm$7.9}\\\multicolumn{2}{c|}{GraN-DAG}&\textbf{3.0\footnotesize{$\pm$3.9}}&\textbf{11.2\footnotesize{$\pm$13.4}}&\textbf{9.7\footnotesize{$\pm$2.0}}&\textbf{48.8\footnotesize{$\pm$11.3}}&13.5\footnotesize{$\pm$2.0}&64.5\footnotesize{$\pm$17.9}&\textbf{9.5\footnotesize{$\pm$4.3}}&\textbf{45.8\footnotesize{$\pm$22.3}}&\textbf{5.1\footnotesize{$\pm$2.0}}&\textbf{31.9\footnotesize{$\pm$15.1}}&\textbf{7.4\footnotesize{$\pm$2.2}}&47.7\footnotesize{$\pm$12.3}&\textbf{1.9\footnotesize{$\pm$1.9}}&\textbf{8.9\footnotesize{$\pm$12.3}}&\textbf{1.4\footnotesize{$\pm$1.7}}&\textbf{7.3\footnotesize{$\pm$10.2}}&9.3\footnotesize{$\pm$2.7}&53.1\footnotesize{$\pm$14.4}\\\multicolumn{2}{c|}{DAGMA}&10.2\footnotesize{$\pm$4.5}&45.2\footnotesize{$\pm$18.2}&14.2\footnotesize{$\pm$1.7}&76.2\footnotesize{$\pm$10.4}&13.2\footnotesize{$\pm$1.8}&68.0\footnotesize{$\pm$9.9}&14.1\footnotesize{$\pm$2.0}&69.0\footnotesize{$\pm$10.0}&16.6\footnotesize{$\pm$5.0}&42.5\footnotesize{$\pm$10.5}&8.2\footnotesize{$\pm$2.7}&\textbf{46.2\footnotesize{$\pm$15.7}}&13.5\footnotesize{$\pm$2.5}&66.8\footnotesize{$\pm$8.3}&8.9\footnotesize{$\pm$3.6}&32.7\footnotesize{$\pm$13.4}&\textbf{2.5\footnotesize{$\pm$3.1}}&\textbf{14.6\footnotesize{$\pm$21.1}}\\

			\midrule \midrule
			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&106.6\footnotesize{$\pm$6.1}&280.1\footnotesize{$\pm$10.9}&102.6\footnotesize{$\pm$6.1}&273.8\footnotesize{$\pm$32.1}&104.6\footnotesize{$\pm$7.1}&\textbf{266.8\footnotesize{$\pm$28.7}}&104.3\footnotesize{$\pm$6.3}&268.2\footnotesize{$\pm$16.0}&100.1\footnotesize{$\pm$5.2}&270.2\footnotesize{$\pm$33.8}&101.6\footnotesize{$\pm$6.2}&278.9\footnotesize{$\pm$20.9}&101.6\footnotesize{$\pm$7.9}&267.1\footnotesize{$\pm$38.6}&104.2\footnotesize{$\pm$8.0}&259.1\footnotesize{$\pm$30.5}&104.5\footnotesize{$\pm$5.6}&265.1\footnotesize{$\pm$31.6}\\\multicolumn{2}{c|}{PC}&43.3\footnotesize{$\pm$5.6}&346.5\footnotesize{$\pm$16.2}&34.7\footnotesize{$\pm$1.7}&360.6\footnotesize{$\pm$16.0}&38.8\footnotesize{$\pm$4.2}&360.1\footnotesize{$\pm$14.7}&40.3\footnotesize{$\pm$4.1}&361.6\footnotesize{$\pm$10.0}&63.2\footnotesize{$\pm$4.8}&327.3\footnotesize{$\pm$12.3}&38.2\footnotesize{$\pm$4.3}&336.2\footnotesize{$\pm$25.5}&43.3\footnotesize{$\pm$5.6}&346.5\footnotesize{$\pm$16.2}&44.6\footnotesize{$\pm$5.6}&336.8\footnotesize{$\pm$19.1}&45.0\footnotesize{$\pm$4.9}&314.7\footnotesize{$\pm$31.1}\\\multicolumn{2}{c|}{GES}&37.8\footnotesize{$\pm$6.2}&292.9\footnotesize{$\pm$33.8}&33.0\footnotesize{$\pm$2.7}&354.0\footnotesize{$\pm$16.3}&33.4\footnotesize{$\pm$3.5}&331.1\footnotesize{$\pm$30.0}&33.0\footnotesize{$\pm$3.3}&315.3\footnotesize{$\pm$35.4}&67.5\footnotesize{$\pm$6.4}&286.4\footnotesize{$\pm$26.1}&35.2\footnotesize{$\pm$7.4}&252.3\footnotesize{$\pm$43.7}&37.8\footnotesize{$\pm$6.2}&292.9\footnotesize{$\pm$33.8}&39.6\footnotesize{$\pm$7.6}&314.3\footnotesize{$\pm$10.8}&23.5\footnotesize{$\pm$13.8}&132.0\footnotesize{$\pm$53.7}\\\multicolumn{2}{c|}{CAM}&\textbf{6.7\footnotesize{$\pm$2.3}}&\textbf{18.5\footnotesize{$\pm$12.1}}&\textbf{22.1\footnotesize{$\pm$5.3}}&\textbf{245.8\footnotesize{$\pm$40.2}}&\textbf{26.5\footnotesize{$\pm$4.9}}&279.9\footnotesize{$\pm$47.6}&\textbf{12.3\footnotesize{$\pm$7.1}}&\textbf{71.2\footnotesize{$\pm$40.5}}&41.5\footnotesize{$\pm$7.2}&\textbf{44.1\footnotesize{$\pm$24.8}}&\textbf{8.7\footnotesize{$\pm$2.6}}&\textbf{88.7\footnotesize{$\pm$27.2}}&\textbf{6.7\footnotesize{$\pm$2.3}}&\textbf{18.5\footnotesize{$\pm$12.1}}&\textbf{4.8\footnotesize{$\pm$1.7}}&\textbf{9.7\footnotesize{$\pm$10.8}}&33.3\footnotesize{$\pm$8.9}&219.4\footnotesize{$\pm$43.0}\\\multicolumn{2}{c|}{NOTEARS-MLP}&22.6\footnotesize{$\pm$3.3}&214.8\footnotesize{$\pm$43.7}&\textbf{31.9\footnotesize{$\pm$2.9}}&\textbf{336.4\footnotesize{$\pm$21.4}}&\textbf{29.2\footnotesize{$\pm$2.5}}&\textbf{291.0\footnotesize{$\pm$28.2}}&37.7\footnotesize{$\pm$2.1}&360.9\footnotesize{$\pm$0.3}&37.0\footnotesize{$\pm$0.0}&361.0\footnotesize{$\pm$0.0}&20.5\footnotesize{$\pm$2.2}&256.7\footnotesize{$\pm$29.8}&26.6\footnotesize{$\pm$1.8}&264.5\footnotesize{$\pm$43.4}&18.8\footnotesize{$\pm$3.1}&\textbf{184.5\footnotesize{$\pm$40.6}}&13.3\footnotesize{$\pm$2.8}&123.8\footnotesize{$\pm$23.6}\\\multicolumn{2}{c|}{GraN-DAG}&\textbf{19.1\footnotesize{$\pm$13.9}}&\textbf{91.7\footnotesize{$\pm$78.7}}&38.3\footnotesize{$\pm$6.3}&345.0\footnotesize{$\pm$14.4}&34.9\footnotesize{$\pm$1.4}&346.3\footnotesize{$\pm$29.8}&\textbf{30.3\footnotesize{$\pm$3.7}}&\textbf{300.7\footnotesize{$\pm$55.2}}&\textbf{26.5\footnotesize{$\pm$4.2}}&\textbf{291.3\footnotesize{$\pm$37.0}}&22.8\footnotesize{$\pm$2.5}&289.9\footnotesize{$\pm$31.9}&\textbf{16.4\footnotesize{$\pm$16.0}}&\textbf{112.9\footnotesize{$\pm$92.6}}&\textbf{16.7\footnotesize{$\pm$6.4}}&210.7\footnotesize{$\pm$67.0}&26.1\footnotesize{$\pm$7.1}&286.9\footnotesize{$\pm$57.5}\\\multicolumn{2}{c|}{DAGMA}&23.0\footnotesize{$\pm$3.8}&198.2\footnotesize{$\pm$42.9}&34.1\footnotesize{$\pm$4.2}&347.2\footnotesize{$\pm$18.2}&29.6\footnotesize{$\pm$1.7}&328.8\footnotesize{$\pm$26.2}&37.0\footnotesize{$\pm$0.8}&360.0\footnotesize{$\pm$1.2}&37.0\footnotesize{$\pm$0.0}&361.0\footnotesize{$\pm$0.0}&\textbf{20.0\footnotesize{$\pm$5.5}}&\textbf{217.4\footnotesize{$\pm$36.6}}&26.1\footnotesize{$\pm$3.0}&240.6\footnotesize{$\pm$47.0}&20.8\footnotesize{$\pm$5.2}&189.5\footnotesize{$\pm$41.1}&\textbf{8.2\footnotesize{$\pm$3.2}}&\textbf{88.1\footnotesize{$\pm$47.2}}\\
			\midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&640.0\footnotesize{$\pm$12.1}&1727.7\footnotesize{$\pm$57.4}&632.7\footnotesize{$\pm$16.0}&\textbf{1707.8\footnotesize{$\pm$62.3}}&632.6\footnotesize{$\pm$9.9}&\textbf{1674.7\footnotesize{$\pm$104.8}}&629.2\footnotesize{$\pm$13.1}&1734.0\footnotesize{$\pm$62.4}&634.9\footnotesize{$\pm$10.6}&1716.2\footnotesize{$\pm$71.8}&637.7\footnotesize{$\pm$21.5}&1724.3\footnotesize{$\pm$97.4}&649.8\footnotesize{$\pm$12.8}&1690.1\footnotesize{$\pm$136.5}&638.5\footnotesize{$\pm$18.3}&1700.5\footnotesize{$\pm$78.9}&639.9\footnotesize{$\pm$17.1}&1683.9\footnotesize{$\pm$148.1}\\\multicolumn{2}{c|}{CAM}&\textbf{15.2\footnotesize{$\pm$4.2}}&\textbf{189.7\footnotesize{$\pm$102.5}}&\textbf{78.2\footnotesize{$\pm$1.2}}&\textbf{1523.6\footnotesize{$\pm$125.9}}&\textbf{68.8\footnotesize{$\pm$7.0}}&1807.7\footnotesize{$\pm$217.3}&\textbf{54.2\footnotesize{$\pm$22.2}}&\textbf{579.4\footnotesize{$\pm$167.5}}&131.2\footnotesize{$\pm$13.1}&\textbf{355.4\footnotesize{$\pm$96.8}}&\textbf{20.7\footnotesize{$\pm$5.2}}&\textbf{527.0\footnotesize{$\pm$149.2}}&\textbf{15.2\footnotesize{$\pm$4.2}}&\textbf{189.7\footnotesize{$\pm$102.5}}&\textbf{13.4\footnotesize{$\pm$4.9}}&\textbf{125.4\footnotesize{$\pm$55.6}}&101.7\footnotesize{$\pm$19.9}&1494.7\footnotesize{$\pm$139.5}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{53.4\footnotesize{$\pm$5.7}}&1399.8\footnotesize{$\pm$201.1}&93.5\footnotesize{$\pm$7.3}&1957.3\footnotesize{$\pm$135.2}&82.1\footnotesize{$\pm$3.7}&\textbf{2227.7\footnotesize{$\pm$96.4}}&97.6\footnotesize{$\pm$0.8}&2400.4\footnotesize{$\pm$0.8}&\textbf{86.4\footnotesize{$\pm$6.5}}&\textbf{2019.2\footnotesize{$\pm$120.2}}&\textbf{54.0\footnotesize{$\pm$7.7}}&\textbf{1410.1\footnotesize{$\pm$159.7}}&62.2\footnotesize{$\pm$3.9}&1820.7\footnotesize{$\pm$151.9}&\textbf{53.1\footnotesize{$\pm$9.6}}&\textbf{1298.3\footnotesize{$\pm$216.1}}&39.1\footnotesize{$\pm$7.9}&982.8\footnotesize{$\pm$79.4}\\\multicolumn{2}{c|}{GraN-DAG}&68.9\footnotesize{$\pm$39.2}&1572.7\footnotesize{$\pm$310.6}&89.3\footnotesize{$\pm$4.2}&1753.5\footnotesize{$\pm$127.3}&98.0\footnotesize{$\pm$0.0}&2399.8\footnotesize{$\pm$0.6}&\textbf{89.7\footnotesize{$\pm$19.7}}&\textbf{2167.4\footnotesize{$\pm$194.3}}&90.3\footnotesize{$\pm$3.0}&2356.4\footnotesize{$\pm$38.5}&77.1\footnotesize{$\pm$5.6}&2267.5\footnotesize{$\pm$71.3}&\textbf{57.2\footnotesize{$\pm$9.3}}&\textbf{1635.1\footnotesize{$\pm$316.4}}&62.1\footnotesize{$\pm$21.4}&1409.3\footnotesize{$\pm$330.5}&78.8\footnotesize{$\pm$8.6}&2167.7\footnotesize{$\pm$185.2}\\\multicolumn{2}{c|}{DAGMA}&53.7\footnotesize{$\pm$6.0}&\textbf{1344.0\footnotesize{$\pm$232.1}}&\textbf{83.2\footnotesize{$\pm$2.7}}&1649.3\footnotesize{$\pm$121.7}&\textbf{77.6\footnotesize{$\pm$4.0}}&2247.0\footnotesize{$\pm$110.9}&96.9\footnotesize{$\pm$0.3}&2400.9\footnotesize{$\pm$0.3}&95.2\footnotesize{$\pm$1.7}&2379.7\footnotesize{$\pm$24.7}&58.0\footnotesize{$\pm$5.4}&1562.1\footnotesize{$\pm$204.7}&64.6\footnotesize{$\pm$6.3}&1756.0\footnotesize{$\pm$156.4}&55.6\footnotesize{$\pm$10.0}&1407.4\footnotesize{$\pm$173.7}&\textbf{29.2\footnotesize{$\pm$5.2}}&\textbf{865.0\footnotesize{$\pm$132.9}}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&28.7\footnotesize{$\pm$2.8}&77.2\footnotesize{$\pm$4.4}&30.0\footnotesize{$\pm$3.8}&71.4\footnotesize{$\pm$9.8}&30.6\footnotesize{$\pm$3.8}&74.1\footnotesize{$\pm$7.6}&29.3\footnotesize{$\pm$3.8}&73.2\footnotesize{$\pm$6.1}&28.9\footnotesize{$\pm$3.1}&76.4\footnotesize{$\pm$3.6}&31.1\footnotesize{$\pm$3.7}&78.6\footnotesize{$\pm$3.8}&30.8\footnotesize{$\pm$3.0}&73.1\footnotesize{$\pm$6.1}&30.0\footnotesize{$\pm$4.6}&75.2\footnotesize{$\pm$5.5}&27.0\footnotesize{$\pm$3.8}&70.6\footnotesize{$\pm$8.7}\\\multicolumn{2}{c|}{PC}&27.3\footnotesize{$\pm$2.8}&71.4\footnotesize{$\pm$6.1}&26.1\footnotesize{$\pm$2.5}&76.6\footnotesize{$\pm$2.6}&25.8\footnotesize{$\pm$4.1}&70.8\footnotesize{$\pm$8.0}&27.1\footnotesize{$\pm$3.1}&73.2\footnotesize{$\pm$5.6}&28.8\footnotesize{$\pm$2.4}&75.7\footnotesize{$\pm$5.2}&26.5\footnotesize{$\pm$2.3}&74.2\footnotesize{$\pm$5.4}&27.3\footnotesize{$\pm$2.8}&71.4\footnotesize{$\pm$6.1}&26.6\footnotesize{$\pm$3.7}&71.1\footnotesize{$\pm$6.2}&26.3\footnotesize{$\pm$2.7}&77.7\footnotesize{$\pm$6.9}\\\multicolumn{2}{c|}{GES}&23.0\footnotesize{$\pm$5.1}&62.7\footnotesize{$\pm$9.8}&27.2\footnotesize{$\pm$6.6}&64.3\footnotesize{$\pm$11.3}&24.5\footnotesize{$\pm$3.7}&60.0\footnotesize{$\pm$14.5}&22.8\footnotesize{$\pm$5.5}&53.5\footnotesize{$\pm$14.0}&27.4\footnotesize{$\pm$5.6}&64.7\footnotesize{$\pm$13.8}&24.6\footnotesize{$\pm$4.5}&67.5\footnotesize{$\pm$6.5}&\textbf{23.0\footnotesize{$\pm$5.1}}&62.7\footnotesize{$\pm$9.8}&26.1\footnotesize{$\pm$4.6}&67.0\footnotesize{$\pm$6.7}&26.1\footnotesize{$\pm$2.2}&82.6\footnotesize{$\pm$5.0}\\\multicolumn{2}{c|}{DirectLiNGAM}&21.6\footnotesize{$\pm$5.0}&63.8\footnotesize{$\pm$11.6}&24.9\footnotesize{$\pm$2.8}&65.1\footnotesize{$\pm$6.5}&26.1\footnotesize{$\pm$2.2}&67.8\footnotesize{$\pm$4.3}&21.4\footnotesize{$\pm$4.1}&61.6\footnotesize{$\pm$7.9}&23.0\footnotesize{$\pm$4.2}&58.6\footnotesize{$\pm$8.0}&19.8\footnotesize{$\pm$4.7}&61.7\footnotesize{$\pm$8.5}&24.9\footnotesize{$\pm$5.5}&74.1\footnotesize{$\pm$9.4}&22.3\footnotesize{$\pm$4.9}&65.0\footnotesize{$\pm$8.5}&30.0\footnotesize{$\pm$0.0}&81.9\footnotesize{$\pm$2.7}\\\multicolumn{2}{c|}{Var-SortnRegress}&10.7\footnotesize{$\pm$2.7}&22.5\footnotesize{$\pm$6.9}&13.0\footnotesize{$\pm$4.7}&21.4\footnotesize{$\pm$10.5}&17.8\footnotesize{$\pm$1.9}&\textbf{27.6\footnotesize{$\pm$6.0}}&15.7\footnotesize{$\pm$3.6}&\textbf{18.6\footnotesize{$\pm$13.6}}&15.5\footnotesize{$\pm$3.3}&\textbf{20.1\footnotesize{$\pm$7.1}}&13.2\footnotesize{$\pm$5.2}&24.3\footnotesize{$\pm$10.8}&26.2\footnotesize{$\pm$4.4}&61.8\footnotesize{$\pm$6.4}&9.9\footnotesize{$\pm$4.0}&17.2\footnotesize{$\pm$12.9}&\textbf{20.6\footnotesize{$\pm$4.5}}&\textbf{57.0\footnotesize{$\pm$9.7}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&25.3\footnotesize{$\pm$5.0}&60.2\footnotesize{$\pm$8.5}&24.5\footnotesize{$\pm$4.6}&51.1\footnotesize{$\pm$11.7}&27.9\footnotesize{$\pm$3.3}&60.2\footnotesize{$\pm$7.2}&23.5\footnotesize{$\pm$4.5}&49.2\footnotesize{$\pm$11.5}&25.8\footnotesize{$\pm$5.4}&57.4\footnotesize{$\pm$11.6}&26.5\footnotesize{$\pm$5.9}&57.3\footnotesize{$\pm$8.4}&25.3\footnotesize{$\pm$5.0}&\textbf{60.2\footnotesize{$\pm$8.5}}&21.5\footnotesize{$\pm$4.7}&47.7\footnotesize{$\pm$15.1}&29.9\footnotesize{$\pm$1.5}&83.9\footnotesize{$\pm$5.6}\\\multicolumn{2}{c|}{NOTEARS}&3.2\footnotesize{$\pm$3.2}&16.5\footnotesize{$\pm$12.4}&\textbf{8.0\footnotesize{$\pm$2.5}}&\textbf{18.5\footnotesize{$\pm$11.3}}&15.3\footnotesize{$\pm$3.5}&\textbf{35.3\footnotesize{$\pm$10.2}}&15.4\footnotesize{$\pm$3.5}&\textbf{21.6\footnotesize{$\pm$12.3}}&10.9\footnotesize{$\pm$4.8}&27.1\footnotesize{$\pm$11.9}&2.4\footnotesize{$\pm$1.6}&14.7\footnotesize{$\pm$11.8}&\textbf{24.7\footnotesize{$\pm$3.9}}&79.2\footnotesize{$\pm$6.3}&4.0\footnotesize{$\pm$2.7}&18.8\footnotesize{$\pm$10.9}&29.1\footnotesize{$\pm$0.7}&77.7\footnotesize{$\pm$4.2}\\\multicolumn{2}{c|}{GOLEM}&2.2\footnotesize{$\pm$2.1}&\textbf{9.0\footnotesize{$\pm$8.8}}&9.3\footnotesize{$\pm$2.7}&21.3\footnotesize{$\pm$14.5}&24.6\footnotesize{$\pm$2.6}&69.4\footnotesize{$\pm$6.2}&18.4\footnotesize{$\pm$1.7}&44.1\footnotesize{$\pm$10.5}&\textbf{9.1\footnotesize{$\pm$3.0}}&21.5\footnotesize{$\pm$8.6}&1.6\footnotesize{$\pm$1.9}&\textbf{7.0\footnotesize{$\pm$7.8}}&25.7\footnotesize{$\pm$4.5}&79.9\footnotesize{$\pm$5.1}&1.4\footnotesize{$\pm$1.4}&6.9\footnotesize{$\pm$7.9}&\textbf{28.2\footnotesize{$\pm$1.2}}&\textbf{73.1\footnotesize{$\pm$7.7}}\\\multicolumn{2}{c|}{NoCurl}&4.0\footnotesize{$\pm$3.2}&17.4\footnotesize{$\pm$13.1}&10.4\footnotesize{$\pm$2.8}&24.9\footnotesize{$\pm$13.4}&15.5\footnotesize{$\pm$2.7}&37.6\footnotesize{$\pm$8.0}&\textbf{14.1\footnotesize{$\pm$3.7}}&24.2\footnotesize{$\pm$12.8}&10.2\footnotesize{$\pm$3.6}&21.3\footnotesize{$\pm$15.3}&2.5\footnotesize{$\pm$1.4}&17.0\footnotesize{$\pm$10.6}&26.8\footnotesize{$\pm$2.8}&\textbf{75.9\footnotesize{$\pm$9.2}}&2.6\footnotesize{$\pm$2.4}&11.7\footnotesize{$\pm$10.6}&29.0\footnotesize{$\pm$1.1}&77.7\footnotesize{$\pm$5.6}\\\multicolumn{2}{c|}{DAGMA}&\textbf{2.0\footnotesize{$\pm$2.2}}&10.9\footnotesize{$\pm$11.9}&8.5\footnotesize{$\pm$2.5}&20.6\footnotesize{$\pm$8.5}&\textbf{15.2\footnotesize{$\pm$3.5}}&37.9\footnotesize{$\pm$7.6}&15.5\footnotesize{$\pm$3.8}&25.7\footnotesize{$\pm$12.0}&9.6\footnotesize{$\pm$3.5}&\textbf{20.5\footnotesize{$\pm$10.9}}&\textbf{1.3\footnotesize{$\pm$1.5}}&7.3\footnotesize{$\pm$10.6}&25.7\footnotesize{$\pm$2.9}&79.3\footnotesize{$\pm$4.1}&\textbf{1.1\footnotesize{$\pm$1.1}}&\textbf{6.4\footnotesize{$\pm$6.6}}&29.1\footnotesize{$\pm$0.7}&77.7\footnotesize{$\pm$4.2}\\

			\midrule \midrule

			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&113.4\footnotesize{$\pm$6.5}&314.7\footnotesize{$\pm$10.9}&109.9\footnotesize{$\pm$5.4}&303.6\footnotesize{$\pm$17.9}&110.9\footnotesize{$\pm$7.0}&308.7\footnotesize{$\pm$17.0}&109.9\footnotesize{$\pm$8.4}&303.2\footnotesize{$\pm$13.1}&114.5\footnotesize{$\pm$4.7}&310.0\footnotesize{$\pm$14.8}&113.3\footnotesize{$\pm$6.9}&309.1\footnotesize{$\pm$10.0}&113.1\footnotesize{$\pm$4.7}&301.9\footnotesize{$\pm$8.9}&111.5\footnotesize{$\pm$7.2}&303.0\footnotesize{$\pm$15.9}&115.3\footnotesize{$\pm$8.5}&311.8\footnotesize{$\pm$8.6}\\\multicolumn{2}{c|}{PC}&77.5\footnotesize{$\pm$2.8}&345.1\footnotesize{$\pm$10.6}&78.9\footnotesize{$\pm$6.4}&349.5\footnotesize{$\pm$7.8}&92.6\footnotesize{$\pm$5.1}&329.8\footnotesize{$\pm$15.4}&82.8\footnotesize{$\pm$3.5}&341.9\footnotesize{$\pm$7.3}&78.9\footnotesize{$\pm$4.4}&347.3\footnotesize{$\pm$6.1}&76.2\footnotesize{$\pm$4.7}&347.6\footnotesize{$\pm$10.9}&77.5\footnotesize{$\pm$2.8}&345.1\footnotesize{$\pm$10.6}&78.1\footnotesize{$\pm$4.2}&350.5\footnotesize{$\pm$10.8}&67.6\footnotesize{$\pm$2.7}&371.1\footnotesize{$\pm$7.9}\\\multicolumn{2}{c|}{GES}&96.6\footnotesize{$\pm$14.4}&257.5\footnotesize{$\pm$23.5}&131.0\footnotesize{$\pm$11.1}&235.8\footnotesize{$\pm$30.8}&116.0\footnotesize{$\pm$6.8}&293.5\footnotesize{$\pm$12.5}&115.2\footnotesize{$\pm$11.9}&241.3\footnotesize{$\pm$27.0}&127.5\footnotesize{$\pm$13.4}&259.1\footnotesize{$\pm$22.8}&88.9\footnotesize{$\pm$10.5}&250.7\footnotesize{$\pm$18.7}&96.6\footnotesize{$\pm$14.4}&257.5\footnotesize{$\pm$23.5}&81.9\footnotesize{$\pm$16.2}&267.3\footnotesize{$\pm$27.9}&62.3\footnotesize{$\pm$2.0}&368.9\footnotesize{$\pm$2.6}\\\multicolumn{2}{c|}{DirectLiNGAM}&58.8\footnotesize{$\pm$13.0}&283.4\footnotesize{$\pm$17.1}&76.9\footnotesize{$\pm$6.6}&280.1\footnotesize{$\pm$11.8}&67.1\footnotesize{$\pm$8.0}&318.0\footnotesize{$\pm$12.8}&81.3\footnotesize{$\pm$5.4}&284.8\footnotesize{$\pm$27.5}&72.9\footnotesize{$\pm$16.8}&292.2\footnotesize{$\pm$38.2}&65.6\footnotesize{$\pm$5.8}&296.3\footnotesize{$\pm$26.4}&68.3\footnotesize{$\pm$10.9}&344.1\footnotesize{$\pm$11.1}&60.2\footnotesize{$\pm$12.1}&287.6\footnotesize{$\pm$22.0}&69.9\footnotesize{$\pm$0.3}&368.5\footnotesize{$\pm$9.2}\\\multicolumn{2}{c|}{Var-SortnRegress}&54.7\footnotesize{$\pm$10.4}&104.0\footnotesize{$\pm$42.3}&103.5\footnotesize{$\pm$10.3}&\textbf{88.9\footnotesize{$\pm$21.5}}&111.2\footnotesize{$\pm$7.1}&\textbf{119.0\footnotesize{$\pm$41.7}}&108.9\footnotesize{$\pm$7.3}&\textbf{107.1\footnotesize{$\pm$35.8}}&106.3\footnotesize{$\pm$6.9}&\textbf{100.0\footnotesize{$\pm$38.3}}&66.8\footnotesize{$\pm$19.7}&118.2\footnotesize{$\pm$35.5}&108.5\footnotesize{$\pm$20.7}&\textbf{235.3\footnotesize{$\pm$21.8}}&57.9\footnotesize{$\pm$9.9}&108.5\footnotesize{$\pm$32.2}&\textbf{61.3\footnotesize{$\pm$4.8}}&\textbf{310.9\footnotesize{$\pm$15.1}}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&128.5\footnotesize{$\pm$10.1}&251.4\footnotesize{$\pm$16.7}&132.7\footnotesize{$\pm$9.8}&229.1\footnotesize{$\pm$25.9}&135.7\footnotesize{$\pm$7.4}&243.4\footnotesize{$\pm$26.1}&133.3\footnotesize{$\pm$5.9}&225.8\footnotesize{$\pm$18.4}&143.7\footnotesize{$\pm$5.3}&246.9\footnotesize{$\pm$12.8}&137.5\footnotesize{$\pm$18.1}&261.9\footnotesize{$\pm$13.0}&128.5\footnotesize{$\pm$10.1}&251.4\footnotesize{$\pm$16.7}&127.5\footnotesize{$\pm$19.9}&254.7\footnotesize{$\pm$15.7}&77.7\footnotesize{$\pm$4.2}&371.7\footnotesize{$\pm$5.1}\\\multicolumn{2}{c|}{NOTEARS}&12.5\footnotesize{$\pm$8.8}&76.2\footnotesize{$\pm$62.8}&\textbf{41.1\footnotesize{$\pm$5.9}}&\textbf{109.1\footnotesize{$\pm$26.4}}&55.7\footnotesize{$\pm$8.8}&247.7\footnotesize{$\pm$18.3}&84.5\footnotesize{$\pm$16.2}&185.3\footnotesize{$\pm$40.5}&36.0\footnotesize{$\pm$9.7}&160.3\footnotesize{$\pm$45.1}&10.3\footnotesize{$\pm$6.6}&68.6\footnotesize{$\pm$36.2}&68.2\footnotesize{$\pm$5.5}&355.1\footnotesize{$\pm$9.5}&10.5\footnotesize{$\pm$6.8}&87.8\footnotesize{$\pm$41.0}&68.8\footnotesize{$\pm$0.6}&349.0\footnotesize{$\pm$9.2}\\\multicolumn{2}{c|}{GOLEM}&8.5\footnotesize{$\pm$5.4}&83.9\footnotesize{$\pm$50.1}&52.3\footnotesize{$\pm$7.4}&136.2\footnotesize{$\pm$27.6}&69.8\footnotesize{$\pm$0.4}&360.4\footnotesize{$\pm$1.2}&\textbf{70.5\footnotesize{$\pm$0.8}}&360.5\footnotesize{$\pm$0.8}&40.1\footnotesize{$\pm$8.1}&190.1\footnotesize{$\pm$51.8}&10.1\footnotesize{$\pm$5.7}&82.3\footnotesize{$\pm$49.2}&66.1\footnotesize{$\pm$6.2}&351.8\footnotesize{$\pm$10.3}&7.9\footnotesize{$\pm$4.0}&72.7\footnotesize{$\pm$28.9}&\textbf{67.9\footnotesize{$\pm$0.9}}&\textbf{346.3\footnotesize{$\pm$8.8}}\\\multicolumn{2}{c|}{NoCurl}&10.7\footnotesize{$\pm$6.6}&64.9\footnotesize{$\pm$36.7}&55.0\footnotesize{$\pm$8.5}&125.3\footnotesize{$\pm$38.3}&\textbf{55.6\footnotesize{$\pm$9.5}}&\textbf{236.5\footnotesize{$\pm$20.8}}&89.3\footnotesize{$\pm$12.6}&\textbf{160.3\footnotesize{$\pm$38.6}}&43.3\footnotesize{$\pm$10.8}&\textbf{120.6\footnotesize{$\pm$37.5}}&14.5\footnotesize{$\pm$11.9}&76.5\footnotesize{$\pm$60.2}&72.0\footnotesize{$\pm$10.7}&\textbf{336.5\footnotesize{$\pm$20.6}}&9.7\footnotesize{$\pm$6.1}&63.1\footnotesize{$\pm$40.9}&68.8\footnotesize{$\pm$0.7}&350.8\footnotesize{$\pm$9.6}\\\multicolumn{2}{c|}{DAGMA}&\textbf{8.3\footnotesize{$\pm$6.2}}&\textbf{58.1\footnotesize{$\pm$30.5}}&41.8\footnotesize{$\pm$6.5}&111.2\footnotesize{$\pm$24.3}&\textbf{55.6\footnotesize{$\pm$7.0}}&270.6\footnotesize{$\pm$15.4}&77.3\footnotesize{$\pm$11.9}&207.9\footnotesize{$\pm$70.5}&\textbf{35.9\footnotesize{$\pm$9.7}}&137.0\footnotesize{$\pm$43.1}&\textbf{7.2\footnotesize{$\pm$3.7}}&\textbf{38.9\footnotesize{$\pm$20.6}}&\textbf{65.6\footnotesize{$\pm$4.3}}&345.2\footnotesize{$\pm$20.0}&\textbf{7.5\footnotesize{$\pm$5.3}}&\textbf{52.5\footnotesize{$\pm$40.6}}&68.8\footnotesize{$\pm$0.6}&349.0\footnotesize{$\pm$9.2}\\

			\midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&659.9\footnotesize{$\pm$20.4}&1901.2\footnotesize{$\pm$49.6}&670.5\footnotesize{$\pm$23.8}&1899.4\footnotesize{$\pm$20.8}&658.5\footnotesize{$\pm$18.7}&1904.2\footnotesize{$\pm$40.1}&667.6\footnotesize{$\pm$19.5}&1908.0\footnotesize{$\pm$47.7}&668.3\footnotesize{$\pm$14.9}&1914.0\footnotesize{$\pm$28.9}&659.2\footnotesize{$\pm$28.8}&1918.7\footnotesize{$\pm$22.9}&664.4\footnotesize{$\pm$18.1}&1914.4\footnotesize{$\pm$31.5}&669.1\footnotesize{$\pm$13.1}&1911.2\footnotesize{$\pm$28.4}&648.4\footnotesize{$\pm$21.4}&\textbf{1911.2\footnotesize{$\pm$27.7}}\\\multicolumn{2}{c|}{DirectLiNGAM}&207.1\footnotesize{$\pm$25.8}&2126.2\footnotesize{$\pm$120.4}&338.7\footnotesize{$\pm$22.1}&1979.3\footnotesize{$\pm$103.8}&261.8\footnotesize{$\pm$11.4}&2323.8\footnotesize{$\pm$19.1}&317.5\footnotesize{$\pm$37.7}&1807.5\footnotesize{$\pm$122.5}&238.4\footnotesize{$\pm$20.2}&2095.8\footnotesize{$\pm$84.5}&210.6\footnotesize{$\pm$23.5}&2156.2\footnotesize{$\pm$93.1}&226.4\footnotesize{$\pm$18.5}&2347.1\footnotesize{$\pm$17.9}&206.5\footnotesize{$\pm$23.0}&2101.7\footnotesize{$\pm$139.7}&190.0\footnotesize{$\pm$0.0}&2405.9\footnotesize{$\pm$14.7}\\\multicolumn{2}{c|}{Var-SortnRegress}&347.1\footnotesize{$\pm$52.9}&622.1\footnotesize{$\pm$80.6}&880.7\footnotesize{$\pm$16.3}&\textbf{694.0\footnotesize{$\pm$106.9}}&695.6\footnotesize{$\pm$39.7}&\textbf{1112.8\footnotesize{$\pm$90.2}}&770.7\footnotesize{$\pm$42.6}&\textbf{747.4\footnotesize{$\pm$88.4}}&744.3\footnotesize{$\pm$36.8}&\textbf{611.2\footnotesize{$\pm$102.7}}&441.3\footnotesize{$\pm$70.4}&800.0\footnotesize{$\pm$149.5}&660.6\footnotesize{$\pm$113.9}&\textbf{1515.4\footnotesize{$\pm$95.1}}&352.9\footnotesize{$\pm$37.6}&617.3\footnotesize{$\pm$108.6}&\textbf{170.8\footnotesize{$\pm$7.3}}&2284.0\footnotesize{$\pm$39.9}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&777.6\footnotesize{$\pm$55.5}&1635.7\footnotesize{$\pm$56.4}&968.6\footnotesize{$\pm$11.7}&1489.3\footnotesize{$\pm$58.1}&788.3\footnotesize{$\pm$39.4}&1721.3\footnotesize{$\pm$53.2}&914.1\footnotesize{$\pm$37.2}&1419.7\footnotesize{$\pm$81.7}&937.9\footnotesize{$\pm$24.6}&1530.2\footnotesize{$\pm$23.4}&907.2\footnotesize{$\pm$59.8}&1639.2\footnotesize{$\pm$49.5}&777.6\footnotesize{$\pm$55.5}&1635.7\footnotesize{$\pm$56.4}&791.4\footnotesize{$\pm$76.5}&1658.6\footnotesize{$\pm$41.2}&206.2\footnotesize{$\pm$6.5}&2437.0\footnotesize{$\pm$3.8}\\\multicolumn{2}{c|}{NOTEARS}&62.6\footnotesize{$\pm$12.9}&984.5\footnotesize{$\pm$202.4}&122.7\footnotesize{$\pm$19.3}&1782.4\footnotesize{$\pm$177.0}&205.6\footnotesize{$\pm$26.7}&2143.8\footnotesize{$\pm$53.3}&324.0\footnotesize{$\pm$47.1}&2214.9\footnotesize{$\pm$53.0}&135.1\footnotesize{$\pm$19.3}&1585.1\footnotesize{$\pm$250.7}&60.2\footnotesize{$\pm$18.5}&952.6\footnotesize{$\pm$261.0}&181.3\footnotesize{$\pm$7.1}&2353.6\footnotesize{$\pm$37.4}&61.5\footnotesize{$\pm$16.6}&1113.8\footnotesize{$\pm$186.4}&188.7\footnotesize{$\pm$0.9}&2375.7\footnotesize{$\pm$24.7}\\\multicolumn{2}{c|}{GOLEM}&46.3\footnotesize{$\pm$19.1}&1062.9\footnotesize{$\pm$316.5}&119.3\footnotesize{$\pm$17.2}&1579.3\footnotesize{$\pm$160.3}&\textbf{186.3\footnotesize{$\pm$23.4}}&2231.6\footnotesize{$\pm$67.1}&\textbf{191.3\footnotesize{$\pm$0.9}}&2399.1\footnotesize{$\pm$1.1}&134.4\footnotesize{$\pm$23.4}&1814.1\footnotesize{$\pm$234.2}&55.0\footnotesize{$\pm$15.0}&1171.7\footnotesize{$\pm$389.1}&\textbf{174.0\footnotesize{$\pm$6.1}}&2392.9\footnotesize{$\pm$22.3}&46.9\footnotesize{$\pm$13.0}&1134.8\footnotesize{$\pm$267.6}&\textbf{187.4\footnotesize{$\pm$0.9}}&\textbf{2374.4\footnotesize{$\pm$24.0}}\\\multicolumn{2}{c|}{NoCurl}&\textbf{24.6\footnotesize{$\pm$10.5}}&\textbf{252.4\footnotesize{$\pm$70.2}}&344.8\footnotesize{$\pm$34.6}&\textbf{811.9\footnotesize{$\pm$150.9}}&213.8\footnotesize{$\pm$31.1}&\textbf{2045.1\footnotesize{$\pm$45.5}}&454.7\footnotesize{$\pm$63.5}&\textbf{1289.7\footnotesize{$\pm$473.1}}&175.0\footnotesize{$\pm$38.2}&\textbf{872.5\footnotesize{$\pm$231.3}}&36.1\footnotesize{$\pm$13.8}&\textbf{374.9\footnotesize{$\pm$126.5}}&244.1\footnotesize{$\pm$41.2}&\textbf{2177.2\footnotesize{$\pm$95.6}}&31.4\footnotesize{$\pm$14.2}&\textbf{291.9\footnotesize{$\pm$115.3}}&188.8\footnotesize{$\pm$0.9}&2380.6\footnotesize{$\pm$24.0}\\\multicolumn{2}{c|}{DAGMA}&27.9\footnotesize{$\pm$14.6}&484.9\footnotesize{$\pm$278.0}&\textbf{113.4\footnotesize{$\pm$9.9}}&1957.3\footnotesize{$\pm$116.1}&197.2\footnotesize{$\pm$4.7}&2387.8\footnotesize{$\pm$6.9}&237.5\footnotesize{$\pm$34.4}&2326.0\footnotesize{$\pm$47.7}&\textbf{123.7\footnotesize{$\pm$21.5}}&1326.7\footnotesize{$\pm$206.6}&\textbf{33.3\footnotesize{$\pm$12.3}}&596.9\footnotesize{$\pm$237.5}&181.6\footnotesize{$\pm$7.9}&2317.6\footnotesize{$\pm$70.9}&\textbf{24.1\footnotesize{$\pm$9.4}}&421.5\footnotesize{$\pm$123.1}&188.7\footnotesize{$\pm$0.9}&2375.7\footnotesize{$\pm$24.7}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&29.5\footnotesize{$\pm$2.9}&75.8\footnotesize{$\pm$5.1}&29.9\footnotesize{$\pm$4.0}&75.6\footnotesize{$\pm$4.1}&28.2\footnotesize{$\pm$2.7}&73.9\footnotesize{$\pm$4.5}&31.6\footnotesize{$\pm$3.2}&78.0\footnotesize{$\pm$4.1}&32.1\footnotesize{$\pm$4.0}&76.4\footnotesize{$\pm$7.9}&29.2\footnotesize{$\pm$2.7}&73.9\footnotesize{$\pm$4.4}&30.3\footnotesize{$\pm$3.4}&72.7\footnotesize{$\pm$5.7}&28.5\footnotesize{$\pm$3.2}&71.9\footnotesize{$\pm$5.2}&30.0\footnotesize{$\pm$3.0}&74.9\footnotesize{$\pm$6.5}\\\multicolumn{2}{c|}{PC}&26.3\footnotesize{$\pm$2.7}&77.7\footnotesize{$\pm$6.9}&27.5\footnotesize{$\pm$1.4}&85.5\footnotesize{$\pm$3.4}&27.5\footnotesize{$\pm$2.2}&85.3\footnotesize{$\pm$4.1}&27.9\footnotesize{$\pm$2.0}&78.7\footnotesize{$\pm$7.2}&29.1\footnotesize{$\pm$3.0}&72.6\footnotesize{$\pm$6.0}&26.1\footnotesize{$\pm$1.9}&69.8\footnotesize{$\pm$8.8}&26.3\footnotesize{$\pm$2.7}&77.7\footnotesize{$\pm$6.9}&25.6\footnotesize{$\pm$2.2}&77.5\footnotesize{$\pm$4.8}&27.3\footnotesize{$\pm$2.8}&71.4\footnotesize{$\pm$6.1}\\\multicolumn{2}{c|}{GES}&26.1\footnotesize{$\pm$2.2}&82.6\footnotesize{$\pm$5.0}&26.3\footnotesize{$\pm$1.5}&78.4\footnotesize{$\pm$6.4}&28.3\footnotesize{$\pm$1.3}&82.9\footnotesize{$\pm$7.5}&28.2\footnotesize{$\pm$2.2}&78.1\footnotesize{$\pm$8.7}&26.8\footnotesize{$\pm$3.2}&71.1\footnotesize{$\pm$8.9}&21.3\footnotesize{$\pm$3.1}&60.5\footnotesize{$\pm$11.7}&26.1\footnotesize{$\pm$2.2}&82.6\footnotesize{$\pm$5.0}&25.0\footnotesize{$\pm$2.4}&79.8\footnotesize{$\pm$5.4}&23.0\footnotesize{$\pm$5.1}&62.7\footnotesize{$\pm$9.8}\\\multicolumn{2}{c|}{CAM}&\textbf{5.2\footnotesize{$\pm$2.4}}&16.1\footnotesize{$\pm$8.4}&\textbf{13.8\footnotesize{$\pm$4.4}}&\textbf{43.7\footnotesize{$\pm$16.8}}&\textbf{20.8\footnotesize{$\pm$3.8}}&\textbf{64.9\footnotesize{$\pm$14.5}}&\textbf{15.8\footnotesize{$\pm$4.3}}&\textbf{46.0\footnotesize{$\pm$11.1}}&\textbf{11.9\footnotesize{$\pm$3.5}}&\textbf{31.9\footnotesize{$\pm$15.3}}&\textbf{9.9\footnotesize{$\pm$4.1}}&44.9\footnotesize{$\pm$11.2}&\textbf{5.2\footnotesize{$\pm$2.4}}&\textbf{16.1\footnotesize{$\pm$8.4}}&\textbf{4.5\footnotesize{$\pm$1.6}}&\textbf{18.4\footnotesize{$\pm$7.5}}&25.7\footnotesize{$\pm$4.2}&73.2\footnotesize{$\pm$5.0}\\\multicolumn{2}{c|}{NOTEARS-MLP}&20.1\footnotesize{$\pm$3.4}&59.0\footnotesize{$\pm$6.2}&27.0\footnotesize{$\pm$1.4}&75.7\footnotesize{$\pm$3.7}&\textbf{23.7\footnotesize{$\pm$2.8}}&\textbf{65.6\footnotesize{$\pm$3.1}}&26.5\footnotesize{$\pm$3.2}&66.9\footnotesize{$\pm$9.8}&22.4\footnotesize{$\pm$3.3}&57.1\footnotesize{$\pm$9.4}&13.7\footnotesize{$\pm$2.7}&58.4\footnotesize{$\pm$6.7}&25.0\footnotesize{$\pm$1.3}&72.4\footnotesize{$\pm$5.8}&21.2\footnotesize{$\pm$3.1}&61.0\footnotesize{$\pm$8.0}&12.1\footnotesize{$\pm$3.9}&\textbf{41.6\footnotesize{$\pm$11.7}}\\\multicolumn{2}{c|}{GraN-DAG}&\textbf{10.7\footnotesize{$\pm$4.4}}&\textbf{12.4\footnotesize{$\pm$15.7}}&\textbf{20.3\footnotesize{$\pm$4.9}}&\textbf{51.7\footnotesize{$\pm$12.6}}&27.3\footnotesize{$\pm$2.1}&75.9\footnotesize{$\pm$10.4}&\textbf{23.8\footnotesize{$\pm$4.4}}&\textbf{54.8\footnotesize{$\pm$13.5}}&\textbf{17.4\footnotesize{$\pm$3.7}}&\textbf{44.0\footnotesize{$\pm$13.1}}&15.9\footnotesize{$\pm$4.3}&48.9\footnotesize{$\pm$14.9}&\textbf{11.5\footnotesize{$\pm$5.6}}&\textbf{18.8\footnotesize{$\pm$21.1}}&\textbf{12.2\footnotesize{$\pm$6.8}}&\textbf{40.1\footnotesize{$\pm$17.4}}&17.9\footnotesize{$\pm$5.0}&65.8\footnotesize{$\pm$12.6}\\\multicolumn{2}{c|}{DAGMA}&22.3\footnotesize{$\pm$2.6}&68.5\footnotesize{$\pm$10.9}&24.5\footnotesize{$\pm$3.6}&73.2\footnotesize{$\pm$7.5}&28.0\footnotesize{$\pm$0.9}&77.5\footnotesize{$\pm$5.4}&28.3\footnotesize{$\pm$1.3}&74.7\footnotesize{$\pm$4.2}&22.2\footnotesize{$\pm$3.5}&56.4\footnotesize{$\pm$11.0}&\textbf{11.5\footnotesize{$\pm$3.4}}&\textbf{40.4\footnotesize{$\pm$14.7}}&25.8\footnotesize{$\pm$2.3}&81.6\footnotesize{$\pm$7.0}&22.1\footnotesize{$\pm$2.8}&65.4\footnotesize{$\pm$9.5}&\textbf{11.9\footnotesize{$\pm$5.3}}&48.3\footnotesize{$\pm$19.9}\\

			\midrule \midrule
			\multicolumn{2}{c|}{20 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&111.2\footnotesize{$\pm$4.5}&307.7\footnotesize{$\pm$14.1}&114.1\footnotesize{$\pm$4.8}&\textbf{302.9\footnotesize{$\pm$10.2}}&111.6\footnotesize{$\pm$5.7}&\textbf{303.8\footnotesize{$\pm$17.9}}&116.0\footnotesize{$\pm$6.9}&311.1\footnotesize{$\pm$13.9}&114.4\footnotesize{$\pm$5.7}&306.5\footnotesize{$\pm$10.9}&110.6\footnotesize{$\pm$5.0}&303.1\footnotesize{$\pm$9.6}&114.2\footnotesize{$\pm$8.1}&307.5\footnotesize{$\pm$16.5}&116.0\footnotesize{$\pm$7.5}&305.3\footnotesize{$\pm$8.5}&109.1\footnotesize{$\pm$6.2}&305.7\footnotesize{$\pm$6.9}\\\multicolumn{2}{c|}{PC}&67.6\footnotesize{$\pm$2.7}&371.1\footnotesize{$\pm$7.9}&68.2\footnotesize{$\pm$1.1}&355.7\footnotesize{$\pm$6.9}&68.5\footnotesize{$\pm$1.9}&373.2\footnotesize{$\pm$8.2}&70.0\footnotesize{$\pm$1.1}&369.4\footnotesize{$\pm$13.3}&85.2\footnotesize{$\pm$3.5}&349.9\footnotesize{$\pm$9.3}&68.4\footnotesize{$\pm$5.0}&348.1\footnotesize{$\pm$12.6}&67.6\footnotesize{$\pm$2.7}&371.1\footnotesize{$\pm$7.9}&66.3\footnotesize{$\pm$2.0}&370.3\footnotesize{$\pm$6.5}&77.5\footnotesize{$\pm$2.8}&345.1\footnotesize{$\pm$10.6}\\\multicolumn{2}{c|}{GES}&62.3\footnotesize{$\pm$2.0}&368.9\footnotesize{$\pm$2.6}&67.8\footnotesize{$\pm$1.2}&358.0\footnotesize{$\pm$7.7}&65.9\footnotesize{$\pm$1.6}&362.5\footnotesize{$\pm$15.3}&68.1\footnotesize{$\pm$2.0}&362.9\footnotesize{$\pm$14.5}&81.4\footnotesize{$\pm$5.4}&337.4\footnotesize{$\pm$10.9}&70.9\footnotesize{$\pm$8.5}&294.3\footnotesize{$\pm$16.8}&62.3\footnotesize{$\pm$2.0}&368.9\footnotesize{$\pm$2.6}&60.0\footnotesize{$\pm$3.3}&360.4\footnotesize{$\pm$9.4}&79.3\footnotesize{$\pm$13.9}&268.5\footnotesize{$\pm$23.6}\\\multicolumn{2}{c|}{CAM}&\textbf{18.8\footnotesize{$\pm$3.1}}&\textbf{159.3\footnotesize{$\pm$31.6}}&\textbf{63.1\footnotesize{$\pm$4.6}}&331.0\footnotesize{$\pm$14.1}&\textbf{63.6\footnotesize{$\pm$3.4}}&354.8\footnotesize{$\pm$15.0}&\textbf{53.5\footnotesize{$\pm$9.4}}&\textbf{303.7\footnotesize{$\pm$38.3}}&\textbf{46.1\footnotesize{$\pm$6.1}}&\textbf{220.3\footnotesize{$\pm$44.4}}&\textbf{27.4\footnotesize{$\pm$5.6}}&\textbf{209.0\footnotesize{$\pm$36.9}}&\textbf{18.8\footnotesize{$\pm$3.1}}&\textbf{159.3\footnotesize{$\pm$31.6}}&\textbf{21.0\footnotesize{$\pm$3.8}}&\textbf{189.4\footnotesize{$\pm$38.9}}&74.6\footnotesize{$\pm$9.7}&321.1\footnotesize{$\pm$10.2}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{56.1\footnotesize{$\pm$4.1}}&324.4\footnotesize{$\pm$16.4}&68.7\footnotesize{$\pm$0.9}&357.9\footnotesize{$\pm$5.4}&\textbf{64.4\footnotesize{$\pm$2.2}}&\textbf{342.7\footnotesize{$\pm$11.7}}&70.0\footnotesize{$\pm$0.0}&361.0\footnotesize{$\pm$0.0}&66.7\footnotesize{$\pm$6.5}&\textbf{320.3\footnotesize{$\pm$13.8}}&37.3\footnotesize{$\pm$4.9}&259.8\footnotesize{$\pm$39.1}&61.0\footnotesize{$\pm$2.5}&340.7\footnotesize{$\pm$22.8}&54.9\footnotesize{$\pm$4.7}&322.2\footnotesize{$\pm$15.0}&\textbf{34.2\footnotesize{$\pm$4.4}}&\textbf{239.6\footnotesize{$\pm$32.6}}\\\multicolumn{2}{c|}{GraN-DAG}&59.4\footnotesize{$\pm$13.3}&\textbf{264.2\footnotesize{$\pm$67.6}}&67.3\footnotesize{$\pm$3.2}&\textbf{354.6\footnotesize{$\pm$8.6}}&69.0\footnotesize{$\pm$1.5}&354.9\footnotesize{$\pm$16.0}&\textbf{69.4\footnotesize{$\pm$2.9}}&\textbf{346.2\footnotesize{$\pm$17.8}}&\textbf{64.9\footnotesize{$\pm$3.9}}&330.9\footnotesize{$\pm$9.1}&59.4\footnotesize{$\pm$5.8}&341.5\footnotesize{$\pm$10.7}&\textbf{53.8\footnotesize{$\pm$9.0}}&\textbf{261.3\footnotesize{$\pm$73.7}}&\textbf{53.9\footnotesize{$\pm$9.2}}&\textbf{267.9\footnotesize{$\pm$54.9}}&49.8\footnotesize{$\pm$8.2}&313.0\footnotesize{$\pm$42.5}\\\multicolumn{2}{c|}{DAGMA}&58.5\footnotesize{$\pm$3.3}&349.3\footnotesize{$\pm$18.3}&\textbf{65.2\footnotesize{$\pm$2.7}}&358.3\footnotesize{$\pm$19.6}&67.3\footnotesize{$\pm$1.8}&351.6\footnotesize{$\pm$19.8}&69.9\footnotesize{$\pm$0.5}&360.7\footnotesize{$\pm$0.5}&67.6\footnotesize{$\pm$7.5}&324.7\footnotesize{$\pm$22.9}&\textbf{35.8\footnotesize{$\pm$3.3}}&\textbf{258.7\footnotesize{$\pm$42.5}}&60.0\footnotesize{$\pm$2.7}&352.9\footnotesize{$\pm$18.3}&57.4\footnotesize{$\pm$4.1}&341.5\footnotesize{$\pm$19.4}&37.3\footnotesize{$\pm$4.8}&291.3\footnotesize{$\pm$20.4}\\

			\midrule \midrule
			
			\multicolumn{2}{c|}{50 nodes} &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&660.0\footnotesize{$\pm$17.3}&1892.2\footnotesize{$\pm$35.2}&657.4\footnotesize{$\pm$16.4}&\textbf{1933.4\footnotesize{$\pm$30.8}}&656.6\footnotesize{$\pm$27.0}&\textbf{1909.8\footnotesize{$\pm$33.6}}&666.0\footnotesize{$\pm$15.4}&\textbf{1894.2\footnotesize{$\pm$34.5}}&667.8\footnotesize{$\pm$11.4}&\textbf{1901.0\footnotesize{$\pm$29.7}}&665.7\footnotesize{$\pm$18.5}&1909.3\footnotesize{$\pm$40.7}&655.5\footnotesize{$\pm$12.3}&1904.0\footnotesize{$\pm$29.7}&657.1\footnotesize{$\pm$14.3}&1899.0\footnotesize{$\pm$46.3}&661.7\footnotesize{$\pm$23.1}&1902.6\footnotesize{$\pm$49.4}\\\multicolumn{2}{c|}{CAM}&\textbf{75.7\footnotesize{$\pm$11.2}}&\textbf{1619.3\footnotesize{$\pm$168.4}}&\textbf{169.3\footnotesize{$\pm$7.2}}&\textbf{1834.1\footnotesize{$\pm$125.6}}&\textbf{181.8\footnotesize{$\pm$2.9}}&2390.8\footnotesize{$\pm$33.6}&\textbf{175.5\footnotesize{$\pm$17.3}}&2249.3\footnotesize{$\pm$56.3}&\textbf{183.8\footnotesize{$\pm$10.6}}&1941.0\footnotesize{$\pm$66.1}&\textbf{73.9\footnotesize{$\pm$12.4}}&\textbf{1412.9\footnotesize{$\pm$136.6}}&\textbf{75.7\footnotesize{$\pm$11.2}}&\textbf{1619.3\footnotesize{$\pm$168.4}}&\textbf{74.4\footnotesize{$\pm$5.1}}&\textbf{1614.5\footnotesize{$\pm$132.3}}&272.4\footnotesize{$\pm$13.1}&2261.2\footnotesize{$\pm$27.3}\\\multicolumn{2}{c|}{NOTEARS-MLP}&171.6\footnotesize{$\pm$8.9}&\textbf{2307.1\footnotesize{$\pm$47.9}}&187.3\footnotesize{$\pm$9.2}&2543.2\footnotesize{$\pm$37.2}&187.7\footnotesize{$\pm$1.4}&\textbf{2374.6\footnotesize{$\pm$32.7}}&189.3\footnotesize{$\pm$18.6}&2381.0\footnotesize{$\pm$76.3}&189.1\footnotesize{$\pm$7.9}&\textbf{2331.8\footnotesize{$\pm$30.2}}&115.3\footnotesize{$\pm$7.6}&2243.4\footnotesize{$\pm$65.3}&\textbf{173.4\footnotesize{$\pm$8.8}}&2374.8\footnotesize{$\pm$44.0}&\textbf{165.7\footnotesize{$\pm$7.1}}&\textbf{2310.0\footnotesize{$\pm$29.7}}&\textbf{104.4\footnotesize{$\pm$13.0}}&\textbf{1865.2\footnotesize{$\pm$149.9}}\\\multicolumn{2}{c|}{GraN-DAG}&187.8\footnotesize{$\pm$1.4}&2360.8\footnotesize{$\pm$36.6}&205.4\footnotesize{$\pm$8.7}&2431.6\footnotesize{$\pm$52.3}&190.7\footnotesize{$\pm$15.6}&2394.1\footnotesize{$\pm$55.2}&189.5\footnotesize{$\pm$9.7}&2394.1\footnotesize{$\pm$65.2}&\textbf{187.0\footnotesize{$\pm$3.7}}&2410.9\footnotesize{$\pm$41.0}&165.7\footnotesize{$\pm$11.8}&2375.9\footnotesize{$\pm$29.9}&187.4\footnotesize{$\pm$1.7}&\textbf{2360.1\footnotesize{$\pm$19.3}}&188.4\footnotesize{$\pm$2.6}&2383.8\footnotesize{$\pm$38.3}&170.6\footnotesize{$\pm$6.6}&2372.5\footnotesize{$\pm$37.6}\\\multicolumn{2}{c|}{DAGMA}&\textbf{170.5\footnotesize{$\pm$4.3}}&2332.4\footnotesize{$\pm$43.1}&\textbf{179.5\footnotesize{$\pm$6.2}}&\textbf{2378.4\footnotesize{$\pm$46.2}}&\textbf{187.6\footnotesize{$\pm$1.7}}&\textbf{2374.6\footnotesize{$\pm$39.1}}&\textbf{178.3\footnotesize{$\pm$5.6}}&2369.7\footnotesize{$\pm$46.8}&189.5\footnotesize{$\pm$1.7}&2394.5\footnotesize{$\pm$16.5}&\textbf{106.9\footnotesize{$\pm$9.6}}&\textbf{2108.3\footnotesize{$\pm$83.2}}&174.5\footnotesize{$\pm$3.6}&2390.4\footnotesize{$\pm$32.2}&170.0\footnotesize{$\pm$5.5}&2346.8\footnotesize{$\pm$57.7}&129.9\footnotesize{$\pm$30.4}&2219.4\footnotesize{$\pm$134.3}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{20 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&107.8\footnotesize{$\pm$5.0}&260.2\footnotesize{$\pm$18.9}&105.2\footnotesize{$\pm$6.2}&236.6\footnotesize{$\pm$20.0}&102.5\footnotesize{$\pm$5.6}&267.4\footnotesize{$\pm$24.6}&101.7\footnotesize{$\pm$7.2}&253.9\footnotesize{$\pm$29.2}&103.7\footnotesize{$\pm$8.4}&254.7\footnotesize{$\pm$29.0}&101.1\footnotesize{$\pm$5.3}&247.7\footnotesize{$\pm$22.9}&106.2\footnotesize{$\pm$5.6}&275.5\footnotesize{$\pm$8.3}&103.9\footnotesize{$\pm$9.9}&265.1\footnotesize{$\pm$18.8}&105.0\footnotesize{$\pm$5.6}&255.5\footnotesize{$\pm$33.6}\\ \multicolumn{2}{c|}{PC}&113.3\footnotesize{$\pm$3.9}&327.6\footnotesize{$\pm$26.5}&116.3\footnotesize{$\pm$3.0}&335.9\footnotesize{$\pm$13.9}&117.7\footnotesize{$\pm$5.6}&333.8\footnotesize{$\pm$24.8}&115.2\footnotesize{$\pm$5.0}&323.6\footnotesize{$\pm$30.8}&113.0\footnotesize{$\pm$3.3}&345.9\footnotesize{$\pm$13.8}&113.4\footnotesize{$\pm$5.6}&334.1\footnotesize{$\pm$25.8}&113.3\footnotesize{$\pm$3.9}&327.6\footnotesize{$\pm$26.5}&112.5\footnotesize{$\pm$4.3}&337.7\footnotesize{$\pm$21.6}&115.1\footnotesize{$\pm$3.6}&332.9\footnotesize{$\pm$19.0}\\\multicolumn{2}{c|}{GES}&121.8\footnotesize{$\pm$13.4}&267.1\footnotesize{$\pm$27.9}&122.1\footnotesize{$\pm$7.8}&267.0\footnotesize{$\pm$15.0}&125.3\footnotesize{$\pm$10.2}&321.2\footnotesize{$\pm$18.2}&105.5\footnotesize{$\pm$18.5}&250.3\footnotesize{$\pm$34.5}&124.3\footnotesize{$\pm$10.9}&273.1\footnotesize{$\pm$20.6}&115.7\footnotesize{$\pm$9.6}&264.7\footnotesize{$\pm$19.8}&123.1\footnotesize{$\pm$12.6}&270.7\footnotesize{$\pm$29.5}&115.3\footnotesize{$\pm$12.3}&263.3\footnotesize{$\pm$19.2}&122.1\footnotesize{$\pm$7.8}&267.0\footnotesize{$\pm$15.0}\\\multicolumn{2}{c|}{DirectLiNGAM}&99.0\footnotesize{$\pm$5.0}&277.2\footnotesize{$\pm$31.3}&104.8\footnotesize{$\pm$8.6}&278.3\footnotesize{$\pm$25.9}&100.8\footnotesize{$\pm$7.2}&277.0\footnotesize{$\pm$13.9}&99.6\footnotesize{$\pm$7.8}&269.0\footnotesize{$\pm$23.3}&102.7\footnotesize{$\pm$9.9}&268.8\footnotesize{$\pm$24.9}&103.3\footnotesize{$\pm$11.8}&278.9\footnotesize{$\pm$35.0}&127.9\footnotesize{$\pm$6.9}&346.2\footnotesize{$\pm$18.8}&104.3\footnotesize{$\pm$9.4}&278.2\footnotesize{$\pm$27.2}&107.9\footnotesize{$\pm$7.5}&287.2\footnotesize{$\pm$19.4}\\\multicolumn{2}{c|}{Var-SortnRegress}&45.7\footnotesize{$\pm$10.1}&118.0\footnotesize{$\pm$39.7}&70.7\footnotesize{$\pm$7.5}&90.6\footnotesize{$\pm$37.3}&80.0\footnotesize{$\pm$5.6}&161.7\footnotesize{$\pm$32.6}&74.1\footnotesize{$\pm$6.3}&120.5\footnotesize{$\pm$44.1}&71.5\footnotesize{$\pm$4.6}&117.8\footnotesize{$\pm$36.9}&64.8\footnotesize{$\pm$12.3}&139.6\footnotesize{$\pm$45.5}&125.7\footnotesize{$\pm$8.4}&289.6\footnotesize{$\pm$16.3}&41.5\footnotesize{$\pm$13.9}&105.6\footnotesize{$\pm$33.1}&38.1\footnotesize{$\pm$13.4}&91.0\footnotesize{$\pm$43.8}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&73.3\footnotesize{$\pm$8.6}&161.4\footnotesize{$\pm$21.9}&80.3\footnotesize{$\pm$5.7}&139.5\footnotesize{$\pm$26.8}&106.1\footnotesize{$\pm$6.2}&265.8\footnotesize{$\pm$23.2}&90.1\footnotesize{$\pm$13.4}&192.0\footnotesize{$\pm$36.5}&90.0\footnotesize{$\pm$9.6}&182.0\footnotesize{$\pm$31.4}&90.1\footnotesize{$\pm$14.6}&204.1\footnotesize{$\pm$41.3}&\textbf{74.1\footnotesize{$\pm$8.9}}&\textbf{162.7\footnotesize{$\pm$20.7}}&64.6\footnotesize{$\pm$17.8}&164.5\footnotesize{$\pm$34.5}&59.6\footnotesize{$\pm$13.8}&123.7\footnotesize{$\pm$41.3}\\\multicolumn{2}{c|}{NOTEARS}&29.8\footnotesize{$\pm$9.8}&120.6\footnotesize{$\pm$43.0}&56.6\footnotesize{$\pm$10.4}&142.9\footnotesize{$\pm$39.3}&80.7\footnotesize{$\pm$4.6}&187.9\footnotesize{$\pm$19.6}&81.4\footnotesize{$\pm$13.7}&206.5\footnotesize{$\pm$47.4}&59.8\footnotesize{$\pm$6.6}&124.0\footnotesize{$\pm$31.3}&41.1\footnotesize{$\pm$11.8}&128.4\footnotesize{$\pm$34.2}&\textbf{118.5\footnotesize{$\pm$2.9}}&357.3\footnotesize{$\pm$12.0}&32.4\footnotesize{$\pm$12.4}&117.0\footnotesize{$\pm$35.4}&24.6\footnotesize{$\pm$9.6}&100.3\footnotesize{$\pm$33.2}\\\multicolumn{2}{c|}{GOLEM}&29.0\footnotesize{$\pm$6.5}&116.0\footnotesize{$\pm$35.0}&55.8\footnotesize{$\pm$9.9}&137.4\footnotesize{$\pm$39.2}&\textbf{80.6\footnotesize{$\pm$3.8}}&\textbf{179.8\footnotesize{$\pm$19.2}}&\textbf{80.2\footnotesize{$\pm$13.3}}&\textbf{204.8\footnotesize{$\pm$46.2}}&59.6\footnotesize{$\pm$5.8}&122.5\footnotesize{$\pm$6.9}&37.8\footnotesize{$\pm$12.3}&122.0\footnotesize{$\pm$30.2}&131.5\footnotesize{$\pm$4.2}&\textbf{349.7\footnotesize{$\pm$10.8}}&28.6\footnotesize{$\pm$10.4}&87.1\footnotesize{$\pm$33.5}&18.8\footnotesize{$\pm$9.1}&79.5\footnotesize{$\pm$22.7}\\\multicolumn{2}{c|}{NoCurl}&38.9\footnotesize{$\pm$16.2}&114.9\footnotesize{$\pm$34.2}&61.1\footnotesize{$\pm$9.6}&156.0\footnotesize{$\pm$34.2}&81.2\footnotesize{$\pm$5.4}&191.2\footnotesize{$\pm$18.9}&80.4\footnotesize{$\pm$9.8}&183.2\footnotesize{$\pm$34.6}&69.3\footnotesize{$\pm$13.3}&149.2\footnotesize{$\pm$48.0}&43.1\footnotesize{$\pm$15.3}&127.1\footnotesize{$\pm$24.9}&151.2\footnotesize{$\pm$8.7}&355.9\footnotesize{$\pm$10.9}&40.5\footnotesize{$\pm$16.7}&129.4\footnotesize{$\pm$51.7}&42.3\footnotesize{$\pm$20.3}&136.9\footnotesize{$\pm$65.3}\\\multicolumn{2}{c|}{DAGMA}&\textbf{20.2\footnotesize{$\pm$8.6}}&\textbf{61.7\footnotesize{$\pm$24.8}}&\textbf{51.6\footnotesize{$\pm$9.9}}&\textbf{122.5\footnotesize{$\pm$27.1}}&102.6\footnotesize{$\pm$12.2}&289.5\footnotesize{$\pm$49.8}&93.0\footnotesize{$\pm$11.1}&235.2\footnotesize{$\pm$60.6}&\textbf{59.3\footnotesize{$\pm$4.6}}&\textbf{111.5\footnotesize{$\pm$17.8}}&\textbf{29.6\footnotesize{$\pm$13.2}}&\textbf{92.4\footnotesize{$\pm$36.6}}&118.7\footnotesize{$\pm$3.5}&358.5\footnotesize{$\pm$12.1}&\textbf{22.8\footnotesize{$\pm$8.2}}&\textbf{69.2\footnotesize{$\pm$34.9}}&\textbf{11.5\footnotesize{$\pm$7.0}}&\textbf{40.9\footnotesize{$\pm$15.6}}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{20 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
            \multicolumn{2}{c|}{Random}&98.5\footnotesize{$\pm$7.3}&231.4\footnotesize{$\pm$15.4}&117.4\footnotesize{$\pm$8.3}&273.1\footnotesize{$\pm$25.4}&112.3\footnotesize{$\pm$9.1}&264.3\footnotesize{$\pm$23.7}&118.3\footnotesize{$\pm$7.1}&278.4\footnotesize{$\pm$26.1}&108.7\footnotesize{$\pm$6.9}&254.6\footnotesize{$\pm$17.1}&125.2\footnotesize{$\pm$8.1}&286.3\footnotesize{$\pm$28.4}&104.7\footnotesize{$\pm$9.2}&271.1\footnotesize{$\pm$19.3}&113.2\footnotesize{$\pm$6.9}&256.1\footnotesize{$\pm$20.7}&116.4\footnotesize{$\pm$5.9}&283.4\footnotesize{$\pm$23.1}\\\multicolumn{2}{c|}{PC}&110.1\footnotesize{$\pm$7.3}&330.5\footnotesize{$\pm$18.4}&109.8\footnotesize{$\pm$7.0}&349.2\footnotesize{$\pm$13.0}&115.6\footnotesize{$\pm$7.4}&337.6\footnotesize{$\pm$16.4}&108.0\footnotesize{$\pm$3.3}&335.8\footnotesize{$\pm$13.8}&118.7\footnotesize{$\pm$6.1}&339.7\footnotesize{$\pm$19.6}&114.4\footnotesize{$\pm$6.0}&337.2\footnotesize{$\pm$18.0}&110.1\footnotesize{$\pm$7.3}&330.5\footnotesize{$\pm$18.4}&109.5\footnotesize{$\pm$7.4}&329.3\footnotesize{$\pm$18.1}&113.3\footnotesize{$\pm$3.9}&327.6\footnotesize{$\pm$26.5}\\\multicolumn{2}{c|}{GES}&115.9\footnotesize{$\pm$10.4}&296.1\footnotesize{$\pm$28.4}&106.7\footnotesize{$\pm$12.1}&290.7\footnotesize{$\pm$23.8}&107.5\footnotesize{$\pm$8.7}&299.8\footnotesize{$\pm$16.5}&103.6\footnotesize{$\pm$9.6}&299.8\footnotesize{$\pm$21.1}&120.7\footnotesize{$\pm$9.6}&285.3\footnotesize{$\pm$15.7}&122.4\footnotesize{$\pm$12.0}&285.6\footnotesize{$\pm$17.6}&115.9\footnotesize{$\pm$10.4}&296.1\footnotesize{$\pm$28.4}&114.7\footnotesize{$\pm$9.7}&297.4\footnotesize{$\pm$32.4}&121.8\footnotesize{$\pm$13.4}&267.1\footnotesize{$\pm$27.9}\\\multicolumn{2}{c|}{CAM}&80.6\footnotesize{$\pm$11.4}&248.9\footnotesize{$\pm$43.5}&85.1\footnotesize{$\pm$8.0}&307.0\footnotesize{$\pm$18.4}&109.1\footnotesize{$\pm$9.5}&323.6\footnotesize{$\pm$17.8}&84.7\footnotesize{$\pm$9.2}&288.4\footnotesize{$\pm$36.8}&95.0\footnotesize{$\pm$9.0}&296.3\footnotesize{$\pm$22.5}&91.2\footnotesize{$\pm$4.7}&271.3\footnotesize{$\pm$30.4}&\textbf{80.6\footnotesize{$\pm$11.4}}&\textbf{248.9\footnotesize{$\pm$43.5}}&76.8\footnotesize{$\pm$10.7}&248.2\footnotesize{$\pm$37.9}&110.0\footnotesize{$\pm$6.0}&322.8\footnotesize{$\pm$14.4}\\\multicolumn{2}{c|}{NOTEARS-MLP}&\textbf{35.1\footnotesize{$\pm$10.3}}&\textbf{155.8\footnotesize{$\pm$53.8}}&\textbf{59.7\footnotesize{$\pm$7.0}}&\textbf{215.9\footnotesize{$\pm$38.4}}&\textbf{101.2\footnotesize{$\pm$10.2}}&\textbf{216.6\footnotesize{$\pm$28.0}}&85.9\footnotesize{$\pm$16.2}&211.3\footnotesize{$\pm$49.3}&\textbf{55.9\footnotesize{$\pm$8.3}}&192.0\footnotesize{$\pm$40.2}&\textbf{90.6\footnotesize{$\pm$11.3}}&\textbf{226.3\footnotesize{$\pm$27.7}}&102.2\footnotesize{$\pm$6.1}&340.9\footnotesize{$\pm$15.8}&42.8\footnotesize{$\pm$7.4}&174.1\footnotesize{$\pm$50.5}&103.9\footnotesize{$\pm$14.3}&303.3\footnotesize{$\pm$27.4}\\\multicolumn{2}{c|}{GraN-DAG}&102.6\footnotesize{$\pm$8.0}&289.8\footnotesize{$\pm$20.6}&95.1\footnotesize{$\pm$8.1}&311.4\footnotesize{$\pm$34.5}&114.5\footnotesize{$\pm$3.2}&312.8\footnotesize{$\pm$20.9}&111.4\footnotesize{$\pm$4.8}&318.6\footnotesize{$\pm$16.8}&111.4\footnotesize{$\pm$5.3}&323.8\footnotesize{$\pm$12.0}&109.9\footnotesize{$\pm$6.0}&311.3\footnotesize{$\pm$17.0}&108.8\footnotesize{$\pm$5.6}&332.0\footnotesize{$\pm$17.6}&104.7\footnotesize{$\pm$9.7}&298.9\footnotesize{$\pm$31.7}&106.4\footnotesize{$\pm$10.6}&307.1\footnotesize{$\pm$35.3}\\\multicolumn{2}{c|}{DAGMA}&49.6\footnotesize{$\pm$5.1}&162.5\footnotesize{$\pm$39.4}&77.5\footnotesize{$\pm$9.1}&299.7\footnotesize{$\pm$20.5}&114.5\footnotesize{$\pm$2.6}&341.2\footnotesize{$\pm$10.6}&\textbf{77.3\footnotesize{$\pm$8.2}}&\textbf{194.3\footnotesize{$\pm$42.1}}&65.6\footnotesize{$\pm$7.0}&\textbf{155.4\footnotesize{$\pm$36.1}}&107.2\footnotesize{$\pm$13.0}&310.0\footnotesize{$\pm$35.7}&89.0\footnotesize{$\pm$6.5}&280.1\footnotesize{$\pm$20.8}&\textbf{40.3\footnotesize{$\pm$5.6}}&\textbf{158.3\footnotesize{$\pm$37.2}}&\textbf{94.2\footnotesize{$\pm$11.7}}&\textbf{240.2\footnotesize{$\pm$27.3}}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{20 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
            \multicolumn{2}{c|}{Random}&107.6\footnotesize{$\pm$9.2}&277.5\footnotesize{$\pm$8.8}&101.6\footnotesize{$\pm$7.4}&239.9\footnotesize{$\pm$22.2}&100.5\footnotesize{$\pm$8.7}&255.9\footnotesize{$\pm$22.9}&103.3\footnotesize{$\pm$8.2}&241.4\footnotesize{$\pm$24.7}&102.5\footnotesize{$\pm$9.9}&259.2\footnotesize{$\pm$18.0}&104.8\footnotesize{$\pm$7.8}&248.5\footnotesize{$\pm$22.7}&102.8\footnotesize{$\pm$5.2}&259.2\footnotesize{$\pm$34.1}&102.7\footnotesize{$\pm$5.5}&265.0\footnotesize{$\pm$24.3} &103.1\footnotesize{$\pm$6.9}&262.8\footnotesize{$\pm$30.4}\\
			\multicolumn{2}{c|}{PC}&2.7\footnotesize{$\pm$3.5}&7.3\footnotesize{$\pm$9.9}&33.8\footnotesize{$\pm$3.8}&39.3\footnotesize{$\pm$23.2}&13.0\footnotesize{$\pm$5.7}&15.1\footnotesize{$\pm$20.7}&11.4\footnotesize{$\pm$4.2}&24.9\footnotesize{$\pm$21.3}&4.3\footnotesize{$\pm$2.8}&10.5\footnotesize{$\pm$10.6}&5.4\footnotesize{$\pm$4.2}&12.4\footnotesize{$\pm$12.6}&2.7\footnotesize{$\pm$3.5}&7.3\footnotesize{$\pm$9.9}&3.5\footnotesize{$\pm$3.0}&10.5\footnotesize{$\pm$14.3}&12.2\footnotesize{$\pm$4.5}&42.7\footnotesize{$\pm$27.2}\\\multicolumn{2}{c|}{GES}&4.4\footnotesize{$\pm$3.3}&8.2\footnotesize{$\pm$9.1}&120.7\footnotesize{$\pm$17.6}&17.9\footnotesize{$\pm$9.3}&18.9\footnotesize{$\pm$8.5}&17.8\footnotesize{$\pm$12.1}&19.7\footnotesize{$\pm$7.0}&19.9\footnotesize{$\pm$14.3}&14.3\footnotesize{$\pm$3.5}&12.8\footnotesize{$\pm$5.8}&8.5\footnotesize{$\pm$3.2}&18.4\footnotesize{$\pm$12.1}&4.4\footnotesize{$\pm$3.3}&8.2\footnotesize{$\pm$9.1}&5.5\footnotesize{$\pm$4.3}&11.2\footnotesize{$\pm$11.9}&11.3\footnotesize{$\pm$5.2}&37.2\footnotesize{$\pm$28.0}\\\multicolumn{2}{c|}{DirectLiNGAM}&15.6\footnotesize{$\pm$3.3}&32.1\footnotesize{$\pm$8.3}&45.3\footnotesize{$\pm$12.5}&32.4\footnotesize{$\pm$13.8}&14.4\footnotesize{$\pm$3.8}&25.3\footnotesize{$\pm$11.7}&14.8\footnotesize{$\pm$5.4}&30.5\footnotesize{$\pm$14.1}&14.2\footnotesize{$\pm$5.7}&34.9\footnotesize{$\pm$18.9}&14.7\footnotesize{$\pm$5.6}&34.2\footnotesize{$\pm$19.6}&16.7\footnotesize{$\pm$3.1}&43.7\footnotesize{$\pm$15.3}&13.0\footnotesize{$\pm$3.8}&32.0\footnotesize{$\pm$14.1}&17.8\footnotesize{$\pm$3.5}&51.4\footnotesize{$\pm$21.7}\\\multicolumn{2}{c|}{Var-SortnRegress}&1.9\footnotesize{$\pm$2.2}&2.7\footnotesize{$\pm$4.1}&130.0\footnotesize{$\pm$12.0}&7.0\footnotesize{$\pm$5.1}&15.8\footnotesize{$\pm$7.6}&3.8\footnotesize{$\pm$4.2}&19.7\footnotesize{$\pm$5.6}&10.1\footnotesize{$\pm$8.5}&8.4\footnotesize{$\pm$5.4}&2.8\footnotesize{$\pm$4.1}&6.2\footnotesize{$\pm$3.3}&9.1\footnotesize{$\pm$8.2}&20.6\footnotesize{$\pm$8.2}&43.6\footnotesize{$\pm$19.2}&3.0\footnotesize{$\pm$2.4}&4.4\footnotesize{$\pm$3.8}&9.7\footnotesize{$\pm$4.7}&24.9\footnotesize{$\pm$16.0}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&15.2\footnotesize{$\pm$7.9}&26.9\footnotesize{$\pm$12.4}&138.3\footnotesize{$\pm$13.4}&29.0\footnotesize{$\pm$11.6}&24.6\footnotesize{$\pm$10.2}&29.0\footnotesize{$\pm$12.9}&26.1\footnotesize{$\pm$6.3}&31.6\footnotesize{$\pm$15.2}&19.8\footnotesize{$\pm$8.4}&27.7\footnotesize{$\pm$13.0}&18.7\footnotesize{$\pm$5.7}&34.2\footnotesize{$\pm$16.2}&15.2\footnotesize{$\pm$7.9}&26.9\footnotesize{$\pm$12.4}&14.3\footnotesize{$\pm$7.1}&26.4\footnotesize{$\pm$13.3}&15.6\footnotesize{$\pm$4.9}&51.6\footnotesize{$\pm$24.8}\\\multicolumn{2}{c|}{NOTEARS}&1.1\footnotesize{$\pm$1.3}&3.7\footnotesize{$\pm$4.9}&8.5\footnotesize{$\pm$3.9}&20.2\footnotesize{$\pm$15.3}&\textbf{9.4\footnotesize{$\pm$4.9}}&3.9\footnotesize{$\pm$2.8}&18.3\footnotesize{$\pm$16.3}&15.1\footnotesize{$\pm$10.3}&2.1\footnotesize{$\pm$1.1}&4.0\footnotesize{$\pm$4.7}&0.4\footnotesize{$\pm$0.9}&2.0\footnotesize{$\pm$4.1}&15.7\footnotesize{$\pm$3.5}&47.3\footnotesize{$\pm$21.8}&0.1\footnotesize{$\pm$0.3}&0.7\footnotesize{$\pm$2.1}&13.9\footnotesize{$\pm$2.7}&39.2\footnotesize{$\pm$17.2}\\\multicolumn{2}{c|}{GOLEM}&0.4\footnotesize{$\pm$0.5}&1.7\footnotesize{$\pm$2.9}&8.6\footnotesize{$\pm$4.2}&20.0\footnotesize{$\pm$16.9}&9.7\footnotesize{$\pm$5.2}&\textbf{3.8\footnotesize{$\pm$2.5}}&17.6\footnotesize{$\pm$15.9}&15.7\footnotesize{$\pm$10.1}&2.3\footnotesize{$\pm$4.9}&3.5\footnotesize{$\pm$3.9}&0.6\footnotesize{$\pm$1.5}&1.9\footnotesize{$\pm$2.3}&17.4\footnotesize{$\pm$4.1}&49.8\footnotesize{$\pm$22.3}&0.4\footnotesize{$\pm$0.8}&0.5\footnotesize{$\pm$2.7}&14.2\footnotesize{$\pm$2.9}&39.8\footnotesize{$\pm$18.9}\\\multicolumn{2}{c|}{NoCurl}&1.5\footnotesize{$\pm$1.4}&5.7\footnotesize{$\pm$4.3}&54.8\footnotesize{$\pm$6.2}&\textbf{6.4\footnotesize{$\pm$3.9}}&10.1\footnotesize{$\pm$5.2}&5.2\footnotesize{$\pm$3.1}&22.0\footnotesize{$\pm$10.1}&11.3\footnotesize{$\pm$11.7}&2.4\footnotesize{$\pm$2.1}&2.8\footnotesize{$\pm$4.0}&0.5\footnotesize{$\pm$1.2}&2.1\footnotesize{$\pm$4.3}&19.4\footnotesize{$\pm$5.9}&57.2\footnotesize{$\pm$22.6}&0.8\footnotesize{$\pm$1.4}&3.2\footnotesize{$\pm$5.3}&14.6\footnotesize{$\pm$3.7}&39.0\footnotesize{$\pm$20.1}\\\multicolumn{2}{c|}{DAGMA}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{7.8\footnotesize{$\pm$3.8}}&19.3\footnotesize{$\pm$16.6}&9.6\footnotesize{$\pm$4.9}&4.4\footnotesize{$\pm$2.5}&\textbf{14.1\footnotesize{$\pm$6.5}}&\textbf{11.3\footnotesize{$\pm$10.4}}&\textbf{1.1\footnotesize{$\pm$1.2}}&\textbf{1.7\footnotesize{$\pm$3.3}}&\textbf{0.3\footnotesize{$\pm$0.9}}&\textbf{1.2\footnotesize{$\pm$3.6}}&\textbf{15.4\footnotesize{$\pm$2.8}}&\textbf{45.7\footnotesize{$\pm$17.8}}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{13.8\footnotesize{$\pm$2.8}}&\textbf{38.9\footnotesize{$\pm$17.6}}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{20 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&105.3\footnotesize{$\pm$6.9}&260.3\footnotesize{$\pm$24.1}&108.1\footnotesize{$\pm$7.4}&243.0\footnotesize{$\pm$23.1}&108.0\footnotesize{$\pm$8.0}&269.7\footnotesize{$\pm$23.6}&107.3\footnotesize{$\pm$8.6}&257.2\footnotesize{$\pm$18.4}&100.3\footnotesize{$\pm$7.9}&263.4\footnotesize{$\pm$22.3}&106.2\footnotesize{$\pm$7.7}&272.8\footnotesize{$\pm$15.6}&103.4\footnotesize{$\pm$8.6}&255.7\footnotesize{$\pm$20.8}&104.7\footnotesize{$\pm$9.5}&257.4\footnotesize{$\pm$21.3}&105.2\footnotesize{$\pm$8.8}&266.9\footnotesize{$\pm$20.3}\\ \multicolumn{2}{c|}{PC}&12.1\footnotesize{$\pm$5.0}&27.5\footnotesize{$\pm$25.8}&31.4\footnotesize{$\pm$4.3}&42.3\footnotesize{$\pm$21.0}&13.9\footnotesize{$\pm$5.0}&\textbf{20.6\footnotesize{$\pm$18.3}}&13.9\footnotesize{$\pm$3.5}&29.8\footnotesize{$\pm$24.1}&23.5\footnotesize{$\pm$4.8}&31.5\footnotesize{$\pm$22.0}&13.6\footnotesize{$\pm$4.6}&27.5\footnotesize{$\pm$16.1}&12.1\footnotesize{$\pm$5.0}&27.5\footnotesize{$\pm$25.8}&11.5\footnotesize{$\pm$4.2}&25.2\footnotesize{$\pm$21.9}&\textbf{2.7\footnotesize{$\pm$3.5}}&\textbf{7.3\footnotesize{$\pm$9.9}}\\\multicolumn{2}{c|}{GES}&18.2\footnotesize{$\pm$7.5}&26.0\footnotesize{$\pm$22.0}&72.3\footnotesize{$\pm$10.9}&\textbf{26.4\footnotesize{$\pm$17.2}}&19.5\footnotesize{$\pm$5.7}&25.9\footnotesize{$\pm$15.2}&20.0\footnotesize{$\pm$5.2}&32.8\footnotesize{$\pm$21.9}&51.5\footnotesize{$\pm$16.1}&29.1\footnotesize{$\pm$19.1}&17.0\footnotesize{$\pm$5.5}&23.3\footnotesize{$\pm$14.7}&18.2\footnotesize{$\pm$7.5}&26.2\footnotesize{$\pm$22.0}&16.3\footnotesize{$\pm$7.7}&24.2\footnotesize{$\pm$26.7}&4.4\footnotesize{$\pm$3.3}&8.2\footnotesize{$\pm$9.1}\\\multicolumn{2}{c|}{CAM}&3.7\footnotesize{$\pm$2.2}&8.6\footnotesize{$\pm$7.4}&44.6\footnotesize{$\pm$3.4}&33.9\footnotesize{$\pm$13.1}&19.9\footnotesize{$\pm$6.4}&48.7\footnotesize{$\pm$30.1}&12.9\footnotesize{$\pm$3.6}&\textbf{13.0\footnotesize{$\pm$8.4}}&24.7\footnotesize{$\pm$5.4}&35.0\footnotesize{$\pm$25.9}&7.8\footnotesize{$\pm$4.6}&16.2\footnotesize{$\pm$11.8}&\textbf{3.7\footnotesize{$\pm$2.2}}&\textbf{8.6\footnotesize{$\pm$7.4}}&3.3\footnotesize{$\pm$2.5}&10.4\footnotesize{$\pm$10.5}&10.8\footnotesize{$\pm$4.6}&39.9\footnotesize{$\pm$23.7}\\
\multicolumn{2}{c|}{NOTEARS-MLP}&3.4\footnotesize{$\pm$2.1}&5.5\footnotesize{$\pm$4.4}&13.9\footnotesize{$\pm$2.7}&41.3\footnotesize{$\pm$16.4}&15.0\footnotesize{$\pm$3.0}&34.9\footnotesize{$\pm$18.8}&23.2\footnotesize{$\pm$9.5}&38.8\footnotesize{$\pm$18.1}&11.9\footnotesize{$\pm$3.4}&21.0\footnotesize{$\pm$12.3}&6.6\footnotesize{$\pm$4.5}&7.5\footnotesize{$\pm$4.9}&14.5\footnotesize{$\pm$3.8}&43.4\footnotesize{$\pm$18.8}&3.4\footnotesize{$\pm$1.9}&4.2\footnotesize{$\pm$4.3}&4.1\footnotesize{$\pm$3.1}&14.9\footnotesize{$\pm$14.9}\\
\multicolumn{2}{c|}{GraN-DAG}&9.1\footnotesize{$\pm$4.4}&23.6\footnotesize{$\pm$16.8}&\textbf{11.3\footnotesize{$\pm$3.7}}&35.0\footnotesize{$\pm$23.0}&13.3\footnotesize{$\pm$4.0}&31.9\footnotesize{$\pm$19.7}&\textbf{12.8\footnotesize{$\pm$3.8}}&30.5\footnotesize{$\pm$16.4}&10.2\footnotesize{$\pm$3.5}&20.5\footnotesize{$\pm$15.1}&9.1\footnotesize{$\pm$3.1}&22.3\footnotesize{$\pm$15.3}&12.1\footnotesize{$\pm$3.5}&34.6\footnotesize{$\pm$20.8}&12.8\footnotesize{$\pm$3.8}&30.5\footnotesize{$\pm$16.4}&12.2\footnotesize{$\pm$4.6}&28.4\footnotesize{$\pm$17.9}\\
\multicolumn{2}{c|}{DAGMA}&\textbf{2.6\footnotesize{$\pm$1.2}}&\textbf{3.4\footnotesize{$\pm$2.2}}&11.8\footnotesize{$\pm$2.1}&\textbf{33.7\footnotesize{$\pm$14.2}}&\textbf{12.2\footnotesize{$\pm$3.1}}&\textbf{28.5\footnotesize{$\pm$16.3}}&13.1\footnotesize{$\pm$3.9}&\textbf{24.5\footnotesize{$\pm$8.9}}&\textbf{8.3\footnotesize{$\pm$2.7}}&\textbf{15.5\footnotesize{$\pm$9.6}}&\textbf{4.8\footnotesize{$\pm$2.3}}&\textbf{6.8\footnotesize{$\pm$3.7}}&12.2\footnotesize{$\pm$3.5}&38.5\footnotesize{$\pm$7.9}&\textbf{2.9\footnotesize{$\pm$1.1}}&\textbf{3.8\footnotesize{$\pm$1.8}}&\textbf{3.8\footnotesize{$\pm$2.3}}&\textbf{11.6\footnotesize{$\pm$7.1}}\\

			\bottomrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Heterogeneous} & \multicolumn{2}{c|}{Autoregressive} & \multicolumn{2}{c|}{Two combined scenarios} & \multicolumn{2}{c|}{Three combined scenarios} & \multicolumn{2}{c}{Four combined scenarios} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
            SID$\downarrow$ &
			SHD$\downarrow$ &
            SID$\downarrow$ &
			SHD$\downarrow$ &
            SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$  \\ \midrule
            \multicolumn{2}{c|}{Random}&29.1\footnotesize{$\pm$1.1}&68.4\footnotesize{$\pm$2.7}&25.1\footnotesize{$\pm$4.7}&65.2\footnotesize{$\pm$5.7}&24.3\footnotesize{$\pm$3.9}&65.6\footnotesize{$\pm$6.6}&26.2\footnotesize{$\pm$4.3}&70.4\footnotesize{$\pm$2.3}& 27.5\footnotesize{$\pm$3.6}&65.8\footnotesize{$\pm$4.2}&27.1\footnotesize{$\pm$1.3}&63.4\footnotesize{$\pm$4.5}&     25.7\footnotesize{$\pm$4.2}&61.2\footnotesize{$\pm$7.2}&28.1\footnotesize{$\pm$2.3}&69.2\footnotesize{$\pm$3.5}\\\multicolumn{2}{c|}{PC}&12.4\footnotesize{$\pm$3.1}&40.9\footnotesize{$\pm$13.4}&18.1\footnotesize{$\pm$4.7}&58.1\footnotesize{$\pm$15.6}&19.4\footnotesize{$\pm$4.1}&48.0\footnotesize{$\pm$13.1}&13.8\footnotesize{$\pm$2.6}&47.5\footnotesize{$\pm$10.3}&14.5\footnotesize{$\pm$2.0}&44.8\footnotesize{$\pm$9.5}&19.5\footnotesize{$\pm$3.2}&61.0\footnotesize{$\pm$8.3}&21.8\footnotesize{$\pm$4.4}&55.3\footnotesize{$\pm$13.5}&21.6\footnotesize{$\pm$4.0}&59.3\footnotesize{$\pm$10.0}\\\multicolumn{2}{c|}{GES}&13.8\footnotesize{$\pm$7.8}&32.0\footnotesize{$\pm$13.6}&25.9\footnotesize{$\pm$7.7}&42.6\footnotesize{$\pm$14.0}&20.2\footnotesize{$\pm$4.8}&46.2\footnotesize{$\pm$16.7}&15.5\footnotesize{$\pm$6.1}&35.2\footnotesize{$\pm$12.2}&20.8\footnotesize{$\pm$5.5}&49.7\footnotesize{$\pm$11.5}&28.1\footnotesize{$\pm$3.4}&41.2\footnotesize{$\pm$12.8}&27.4\footnotesize{$\pm$1.7}&62.0\footnotesize{$\pm$8.9}&24.7\footnotesize{$\pm$5.0}&50.2\footnotesize{$\pm$11.1}\\\multicolumn{2}{c|}{DirectLiNGAM}&19.6\footnotesize{$\pm$3.3}&46.1\footnotesize{$\pm$10.6}&20.4\footnotesize{$\pm$5.0}&42.0\footnotesize{$\pm$6.0}&17.6\footnotesize{$\pm$2.4}&48.8\footnotesize{$\pm$12.4}&16.3\footnotesize{$\pm$3.9}&34.7\footnotesize{$\pm$9.9}&19.7\footnotesize{$\pm$4.2}&50.4\footnotesize{$\pm$8.4}&22.4\footnotesize{$\pm$2.4}&46.7\footnotesize{$\pm$12.7}&18.0\footnotesize{$\pm$3.1}&43.7\footnotesize{$\pm$6.3}&18.9\footnotesize{$\pm$3.2}&38.9\footnotesize{$\pm$4.8}\\\multicolumn{2}{c|}{Var-SortnRegress}&11.2\footnotesize{$\pm$3.5}&8.4\footnotesize{$\pm$8.5}&17.6\footnotesize{$\pm$5.8}&12.6\footnotesize{$\pm$9.9}&19.6\footnotesize{$\pm$2.8}&\textbf{11.4\footnotesize{$\pm$8.7}}&17.9\footnotesize{$\pm$3.3}&8.6\footnotesize{$\pm$9.3}&18.8\footnotesize{$\pm$2.4}&\textbf{16.5\footnotesize{$\pm$10.6}}&21.5\footnotesize{$\pm$3.9}&11.5\footnotesize{$\pm$10.8}&20.7\footnotesize{$\pm$3.3}&\textbf{13.0\footnotesize{$\pm$9.9}}&20.3\footnotesize{$\pm$3.3}&23.7\footnotesize{$\pm$9.3}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&20.2\footnotesize{$\pm$4.8}&32.4\footnotesize{$\pm$14.0}&25.7\footnotesize{$\pm$4.1}&37.6\footnotesize{$\pm$13.0}&25.6\footnotesize{$\pm$6.0}&39.2\footnotesize{$\pm$16.0}&26.0\footnotesize{$\pm$5.4}&37.0\footnotesize{$\pm$14.4}&25.6\footnotesize{$\pm$4.9}&38.8\footnotesize{$\pm$19.0}&25.5\footnotesize{$\pm$3.6}&31.9\footnotesize{$\pm$17.6}&26.8\footnotesize{$\pm$3.8}&48.3\footnotesize{$\pm$10.4}&26.8\footnotesize{$\pm$5.2}&48.1\footnotesize{$\pm$12.1}\\\multicolumn{2}{c|}{NOTEARS}&1.5\footnotesize{$\pm$1.6}&1.8\footnotesize{$\pm$4.2}&8.5\footnotesize{$\pm$3.9}&9.5\footnotesize{$\pm$8.1}&12.5\footnotesize{$\pm$2.0}&19.6\footnotesize{$\pm$8.6}&\textbf{5.5\footnotesize{$\pm$2.7}}&\textbf{5.4\footnotesize{$\pm$5.1}}&\textbf{12.2\footnotesize{$\pm$3.6}}&27.5\footnotesize{$\pm$14.2}&12.3\footnotesize{$\pm$3.4}&33.1\footnotesize{$\pm$5.7}&\textbf{14.1\footnotesize{$\pm$3.5}}&25.2\footnotesize{$\pm$6.8}&18.6\footnotesize{$\pm$3.9}&31.8\footnotesize{$\pm$10.1}\\\multicolumn{2}{c|}{GOLEM}&1.4\footnotesize{$\pm$1.4}&\textbf{0.4\footnotesize{$\pm$1.2}}&\textbf{6.7\footnotesize{$\pm$2.8}}&14.2\footnotesize{$\pm$9.8}&17.8\footnotesize{$\pm$2.5}&43.1\footnotesize{$\pm$13.3}&6.5\footnotesize{$\pm$4.5}&9.8\footnotesize{$\pm$8.1}&16.6\footnotesize{$\pm$4.0}&34.9\footnotesize{$\pm$16.9}&\textbf{10.3\footnotesize{$\pm$1.7}}&24.3\footnotesize{$\pm$5.0}&18.6\footnotesize{$\pm$3.7}&46.2\footnotesize{$\pm$9.1}&19.7\footnotesize{$\pm$0.5}&72.7\footnotesize{$\pm$6.3}\\\multicolumn{2}{c|}{NoCurl}&2.0\footnotesize{$\pm$1.8}&5.1\footnotesize{$\pm$5.8}&9.1\footnotesize{$\pm$4.2}&\textbf{5.4\footnotesize{$\pm$3.9}}&\textbf{11.8\footnotesize{$\pm$1.8}}&\textbf{17.9\footnotesize{$\pm$8.4}}&6.6\footnotesize{$\pm$2.9}&5.5\footnotesize{$\pm$5.7}&14.8\footnotesize{$\pm$2.5}&\textbf{17.5\footnotesize{$\pm$10.8}}&13.4\footnotesize{$\pm$3.4}&\textbf{7.4\footnotesize{$\pm$6.9}}&15.4\footnotesize{$\pm$4.3}&\textbf{19.8\footnotesize{$\pm$7.0}}&20.2\footnotesize{$\pm$3.5}&\textbf{21.3\footnotesize{$\pm$8.2}}\\\multicolumn{2}{c|}{DAGMA}&\textbf{1.2\footnotesize{$\pm$1.2}}&3.3\footnotesize{$\pm$5.3}&8.4\footnotesize{$\pm$3.9}&8.8\footnotesize{$\pm$7.7}&12.6\footnotesize{$\pm$2.5}&18.5\footnotesize{$\pm$8.6}&\textbf{5.5\footnotesize{$\pm$2.3}}&12.0\footnotesize{$\pm$8.2}&\textbf{12.2\footnotesize{$\pm$3.6}}&28.4\footnotesize{$\pm$15.3}&12.0\footnotesize{$\pm$3.8}&12.3\footnotesize{$\pm$8.9}&14.9\footnotesize{$\pm$4.4}&20.4\footnotesize{$\pm$6.6}&\textbf{17.9\footnotesize{$\pm$3.1}}&50.2\footnotesize{$\pm$14.2}\\
			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Heterogeneous} & \multicolumn{2}{c|}{Autoregressive} & \multicolumn{2}{c|}{Two combined scenarios} & \multicolumn{2}{c|}{Three combined scenarios} & \multicolumn{2}{c}{Four combined scenarios} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
            SID$\downarrow$ &
			SHD$\downarrow$ &
            SID$\downarrow$ &
			SHD$\downarrow$ &
            SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$  \\ \midrule   
            \multicolumn{2}{c|}{Random}&27.5\footnotesize{$\pm$2.6}&62.6\footnotesize{$\pm$7.3}&29.4\footnotesize{$\pm$1.1}&62.8\footnotesize{$\pm$9.4}&29.3\footnotesize{$\pm$1.2}&69.4\footnotesize{$\pm$3.1}&28.9\footnotesize{$\pm$1.8}&70.4\footnotesize{$\pm$2.8}& 27.9\footnotesize{$\pm$2.3}&{72.2\footnotesize{$\pm$5.5}}&28.4\footnotesize{$\pm$2.0}&67.2\footnotesize{$\pm$4.5}&  24.2\footnotesize{$\pm$4.1}&66.2\footnotesize{$\pm$6.3}&29.6\footnotesize{$\pm$2.3}&{68.5\footnotesize{$\pm$5.6}}          \\\multicolumn{2}{c|}{PC}&16.7\footnotesize{$\pm$3.2}&52.0\footnotesize{$\pm$9.5}&18.3\footnotesize{$\pm$3.5}&54.1\footnotesize{$\pm$9.3}&17.9\footnotesize{$\pm$5.0}&47.4\footnotesize{$\pm$15.5}&20.7\footnotesize{$\pm$3.5}&53.9\footnotesize{$\pm$13.1}&16.2\footnotesize{$\pm$4.7}&49.2\footnotesize{$\pm$13.1}&22.9\footnotesize{$\pm$2.6}&63.7\footnotesize{$\pm$9.6}&24.7\footnotesize{$\pm$4.2}&64.4\footnotesize{$\pm$11.5}&22.6\footnotesize{$\pm$3.2}&65.1\footnotesize{$\pm$14.3}\\\multicolumn{2}{c|}{GES}&21.9\footnotesize{$\pm$4.4}&46.9\footnotesize{$\pm$8.6}&28.2\footnotesize{$\pm$7.5}&53.1\footnotesize{$\pm$18.6}&20.2\footnotesize{$\pm$5.4}&54.7\footnotesize{$\pm$14.3}&27.2\footnotesize{$\pm$4.9}&48.6\footnotesize{$\pm$10.9}&18.9\footnotesize{$\pm$5.2}&43.2\footnotesize{$\pm$15.5}&28.6\footnotesize{$\pm$2.9}&53.0\footnotesize{$\pm$8.4}&28.5\footnotesize{$\pm$3.5}&62.9\footnotesize{$\pm$6.3}&24.6\footnotesize{$\pm$2.3}&61.6\footnotesize{$\pm$6.7}\\\multicolumn{2}{c|}{CAM}&12.4\footnotesize{$\pm$3.6}&39.3\footnotesize{$\pm$16.5}&16.6\footnotesize{$\pm$4.2}&42.4\footnotesize{$\pm$17.7}&19.7\footnotesize{$\pm$4.7}&59.6\footnotesize{$\pm$12.0}&19.9\footnotesize{$\pm$3.6}&49.1\footnotesize{$\pm$7.2}&16.0\footnotesize{$\pm$3.4}&46.0\footnotesize{$\pm$16.6}&23.4\footnotesize{$\pm$3.1}&60.9\footnotesize{$\pm$6.1}&25.4\footnotesize{$\pm$3.3}&53.8\footnotesize{$\pm$13.4}&24.4\footnotesize{$\pm$1.9}&63.4\footnotesize{$\pm$8.8}\\\multicolumn{2}{c|}{NOTEARS-MLP}&8.1\footnotesize{$\pm$2.7}&22.2\footnotesize{$\pm$10.6}&11.7\footnotesize{$\pm$5.5}&33.3\footnotesize{$\pm$17.0}&18.5\footnotesize{$\pm$3.7}&47.1\footnotesize{$\pm$11.9}&14.5\footnotesize{$\pm$2.2}&34.3\footnotesize{$\pm$10.4}&15.7\footnotesize{$\pm$4.3}&39.8\footnotesize{$\pm$9.6}&18.5\footnotesize{$\pm$2.3}&57.4\footnotesize{$\pm$11.7}&19.6\footnotesize{$\pm$0.7}&63.4\footnotesize{$\pm$10.2}&22.5\footnotesize{$\pm$3.3}&61.0\footnotesize{$\pm$9.2}\\\multicolumn{2}{c|}{GraN-DAG}&13.3\footnotesize{$\pm$3.6}&32.9\footnotesize{$\pm$12.3}&12.9\footnotesize{$\pm$3.2}&40.2\footnotesize{$\pm$12.7}&16.6\footnotesize{$\pm$2.0}&45.0\footnotesize{$\pm$10.5}&14.3\footnotesize{$\pm$2.5}&38.5\footnotesize{$\pm$7.7}&15.5\footnotesize{$\pm$2.3}&46.0\footnotesize{$\pm$9.5}&16.0\footnotesize{$\pm$2.5}&52.9\footnotesize{$\pm$11.2}&20.4\footnotesize{$\pm$1.6}&63.8\footnotesize{$\pm$7.2}&20.3\footnotesize{$\pm$2.8}&62.2\footnotesize{$\pm$10.0}\\\multicolumn{2}{c|}{DAGMA}&\textbf{6.2\footnotesize{$\pm$1.7}}&\textbf{18.2\footnotesize{$\pm$8.7}}&\textbf{9.3\footnotesize{$\pm$4.3}}&\textbf{27.8\footnotesize{$\pm$10.8}}&\textbf{14.1\footnotesize{$\pm$2.6}}&\textbf{39.2\footnotesize{$\pm$8.7}}&\textbf{12.7\footnotesize{$\pm$2.9}}&\textbf{31.6\footnotesize{$\pm$7.2}}&\textbf{13.6\footnotesize{$\pm$2.1}}&\textbf{41.2\footnotesize{$\pm$3.6}}&\textbf{15.3\footnotesize{$\pm$2.7}}&\textbf{48.2\footnotesize{$\pm$10.4}}&\textbf{18.4\footnotesize{$\pm$0.9}}&\textbf{51.6\footnotesize{$\pm$10.4}}&\textbf{19.6\footnotesize{$\pm$2.5}}&\textbf{60.8\footnotesize{$\pm$7.3}}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
            \multicolumn{2}{c|}{Random}&29.2\footnotesize{$\pm$1.4}&64.0\footnotesize{$\pm$8.2}&27.5\footnotesize{$\pm$1.9}&69.2\footnotesize{$\pm$3.0}&25.7\footnotesize{$\pm$2.6}&65.3\footnotesize{$\pm$4.8}&25.1\footnotesize{$\pm$2.8}&65.7\footnotesize{$\pm$8.5}&26.5\footnotesize{$\pm$3.0}&64.2\footnotesize{$\pm$7.6}&24.7\footnotesize{$\pm$3.1}&71.0\footnotesize{$\pm$2.4}&28.1\footnotesize{$\pm$1.6}&65.7\footnotesize{$\pm$5.4}&26.6\footnotesize{$\pm$3.4}&66.1\footnotesize{$\pm$5.4}&27.9\footnotesize{$\pm$3.0}&67.2\footnotesize{$\pm$7.2}\\\multicolumn{2}{c|}{PC}&11.7\footnotesize{$\pm$2.3}&38.7\footnotesize{$\pm$7.3}&20.1\footnotesize{$\pm$2.6}&58.6\footnotesize{$\pm$8.7}&20.5\footnotesize{$\pm$3.3}&46.8\footnotesize{$\pm$15.0}&17.9\footnotesize{$\pm$2.2}&50.2\footnotesize{$\pm$8.8}&20.7\footnotesize{$\pm$4.3}&58.4\footnotesize{$\pm$14.5}&14.0\footnotesize{$\pm$3.1}&44.6\footnotesize{$\pm$13.5}&11.7\footnotesize{$\pm$2.3}&38.7\footnotesize{$\pm$7.3}&14.4\footnotesize{$\pm$4.8}&42.2\footnotesize{$\pm$15.3}&17.9\footnotesize{$\pm$3.6}&54.4\footnotesize{$\pm$12.2}\\\multicolumn{2}{c|}{GES}&19.4\footnotesize{$\pm$8.1}&41.1\footnotesize{$\pm$19.7}&24.8\footnotesize{$\pm$6.8}&41.6\footnotesize{$\pm$16.0}&24.4\footnotesize{$\pm$4.4}&56.7\footnotesize{$\pm$14.5}&22.3\footnotesize{$\pm$3.8}&37.0\footnotesize{$\pm$11.9}&26.4\footnotesize{$\pm$5.0}&45.3\footnotesize{$\pm$17.3}&18.3\footnotesize{$\pm$5.8}&38.2\footnotesize{$\pm$14.5}&18.9\footnotesize{$\pm$8.3}&37.9\footnotesize{$\pm$20.1}&17.3\footnotesize{$\pm$6.5}&34.3\footnotesize{$\pm$19.7}&19.6\footnotesize{$\pm$4.9}&42.5\footnotesize{$\pm$12.9}\\\multicolumn{2}{c|}{DirectLiNGAM}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{0.0\footnotesize{$\pm$0.0}}&13.6\footnotesize{$\pm$5.9}&20.1\footnotesize{$\pm$15.4}&15.0\footnotesize{$\pm$3.7}&27.1\footnotesize{$\pm$9.5}&12.0\footnotesize{$\pm$3.4}&18.1\footnotesize{$\pm$12.2}&9.1\footnotesize{$\pm$4.3}&10.3\footnotesize{$\pm$9.2}&1.4\footnotesize{$\pm$2.2}&3.9\footnotesize{$\pm$4.9}&\textbf{4.9\footnotesize{$\pm$2.5}}&\textbf{18.3\footnotesize{$\pm$9.0}}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{0.0\footnotesize{$\pm$0.0}}&16.5\footnotesize{$\pm$4.3}&45.9\footnotesize{$\pm$10.1}\\\multicolumn{2}{c|}{Var-SortnRegress}&6.8\footnotesize{$\pm$4.5}&9.7\footnotesize{$\pm$7.8}&17.0\footnotesize{$\pm$5.2}&10.0\footnotesize{$\pm$6.6}&18.4\footnotesize{$\pm$4.0}&12.2\footnotesize{$\pm$9.1}&16.2\footnotesize{$\pm$2.7}&10.2\footnotesize{$\pm$7.9}&22.1\footnotesize{$\pm$2.1}&10.9\footnotesize{$\pm$6.9}&8.7\footnotesize{$\pm$6.1}&15.0\footnotesize{$\pm$12.0}&26.9\footnotesize{$\pm$5.5}&58.2\footnotesize{$\pm$8.3}&5.7\footnotesize{$\pm$3.8}&10.6\footnotesize{$\pm$11.3}&19.4\footnotesize{$\pm$5.0}&28.8\footnotesize{$\pm$7.9}\\\multicolumn{2}{c|}{$R^2$-SortnRegress}&15.7\footnotesize{$\pm$6.7}&30.4\footnotesize{$\pm$12.2}&27.9\footnotesize{$\pm$4.1}&35.9\footnotesize{$\pm$16.1}&26.4\footnotesize{$\pm$5.9}&44.5\footnotesize{$\pm$14.9}&23.1\footnotesize{$\pm$5.0}&37.3\footnotesize{$\pm$13.9}&26.6\footnotesize{$\pm$3.4}&32.6\footnotesize{$\pm$14.3}&20.9\footnotesize{$\pm$8.3}&34.3\footnotesize{$\pm$15.0}&15.7\footnotesize{$\pm$6.7}&30.4\footnotesize{$\pm$12.2}&15.8\footnotesize{$\pm$7.1}&27.0\footnotesize{$\pm$10.0}&29.0\footnotesize{$\pm$4.2}&55.8\footnotesize{$\pm$11.0}\\\multicolumn{2}{c|}{NOTEARS}&1.5\footnotesize{$\pm$1.7}&6.7\footnotesize{$\pm$7.7}&10.7\footnotesize{$\pm$3.7}&14.0\footnotesize{$\pm$7.2}&13.4\footnotesize{$\pm$3.5}&15.8\footnotesize{$\pm$6.7}&14.4\footnotesize{$\pm$5.2}&18.5\footnotesize{$\pm$12.1}&\textbf{6.6\footnotesize{$\pm$2.7}}&13.2\footnotesize{$\pm$8.3}&\textbf{0.1\footnotesize{$\pm$0.3}}&\textbf{0.7\footnotesize{$\pm$2.1}}&18.9\footnotesize{$\pm$1.5}&\textbf{65.3\footnotesize{$\pm$8.7}}&0.9\footnotesize{$\pm$1.4}&5.1\footnotesize{$\pm$7.0}&\textbf{14.1\footnotesize{$\pm$4.6}}&29.0\footnotesize{$\pm$6.2}\\\multicolumn{2}{c|}{GOLEM}&2.3\footnotesize{$\pm$2.7}&6.6\footnotesize{$\pm$8.4}&10.5\footnotesize{$\pm$3.4}&13.9\footnotesize{$\pm$7.1}&14.3\footnotesize{$\pm$4.1}&18.0\footnotesize{$\pm$7.3}&13.6\footnotesize{$\pm$5.5}&20.1\footnotesize{$\pm$13.3}&6.7\footnotesize{$\pm$2.7}&13.5\footnotesize{$\pm$8.6}&0.2\footnotesize{$\pm$0.4}&0.8\footnotesize{$\pm$2.7}&18.6\footnotesize{$\pm$2.2}&67.7\footnotesize{$\pm$10.6}&0.6\footnotesize{$\pm$1.7}&4.5\footnotesize{$\pm$6.6}&14.5\footnotesize{$\pm$4.4}&28.9\footnotesize{$\pm$5.7}\\\multicolumn{2}{c|}{NoCurl}&5.4\footnotesize{$\pm$3.6}&11.5\footnotesize{$\pm$8.5}&14.6\footnotesize{$\pm$4.0}&14.4\footnotesize{$\pm$8.7}&16.7\footnotesize{$\pm$4.6}&\textbf{14.3\footnotesize{$\pm$8.6}}&18.1\footnotesize{$\pm$6.2}&\textbf{16.8\footnotesize{$\pm$13.7}}&11.9\footnotesize{$\pm$4.7}&9.0\footnotesize{$\pm$8.7}&8.6\footnotesize{$\pm$4.3}&9.2\footnotesize{$\pm$12.1}&24.6\footnotesize{$\pm$6.1}&65.6\footnotesize{$\pm$13.9}&8.0\footnotesize{$\pm$2.7}&7.1\footnotesize{$\pm$7.7}&22.2\footnotesize{$\pm$4.4}&27.9\footnotesize{$\pm$8.5}\\\multicolumn{2}{c|}{DAGMA}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{0.0\footnotesize{$\pm$0.0}}&\textbf{10.1\footnotesize{$\pm$2.9}}&\textbf{13.8\footnotesize{$\pm$6.9}}&\textbf{13.2\footnotesize{$\pm$2.4}}&24.6\footnotesize{$\pm$9.3}&\textbf{12.9\footnotesize{$\pm$4.7}}&31.0\footnotesize{$\pm$10.8}&6.8\footnotesize{$\pm$2.9}&\textbf{4.7\footnotesize{$\pm$5.3}}&\textbf{0.1\footnotesize{$\pm$0.3}}&\textbf{0.7\footnotesize{$\pm$2.1}}&\textbf{18.2\footnotesize{$\pm$4.3}}&67.5\footnotesize{$\pm$10.4}&\textbf{0.3\footnotesize{$\pm$0.9}}&\textbf{0.6\footnotesize{$\pm$1.8}}&14.6\footnotesize{$\pm$4.7}&\textbf{28.8\footnotesize{$\pm$7.3}}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
			\toprule
			&
			&
			\multicolumn{2}{c|}{Vanilla model} &
			\multicolumn{2}{c|}{Latent confounders} &
			\multicolumn{2}{c|}{Measurement error} &
			\multicolumn{2}{c|}{Autoregressive} &
			\multicolumn{2}{c|}{Heterogeneous} &
			\multicolumn{2}{c|}{Unfaithful} &
			\multicolumn{2}{c|}{Scale-variant} &
			\multicolumn{2}{c|}{Missing} &
			\multicolumn{2}{c}{Mechanism violation} \\
			\multicolumn{2}{c|}{10 nodes} & 
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ &
			SHD$\downarrow$ &
			SID$\downarrow$ \\ \midrule
			\multicolumn{2}{c|}{Random}&27.9\footnotesize{$\pm$2.2}&62.6\footnotesize{$\pm$6.6}&26.3\footnotesize{$\pm$2.5}&62.6\footnotesize{$\pm$5.9}&28.0\footnotesize{$\pm$1.3}&66.9\footnotesize{$\pm$6.9}&25.0\footnotesize{$\pm$3.2}&68.1\footnotesize{$\pm$3.2}&29.8\footnotesize{$\pm$1.1}&67.6\footnotesize{$\pm$4.3}&26.1\footnotesize{$\pm$4.0}&60.3\footnotesize{$\pm$5.7}&30.0\footnotesize{$\pm$1.0}&69.9\footnotesize{$\pm$2.6}&25.4\footnotesize{$\pm$5.0}&63.2\footnotesize{$\pm$8.4}&26.7\footnotesize{$\pm$4.8}&64.7\footnotesize{$\pm$9.2}\\\multicolumn{2}{c|}{PC}&17.9\footnotesize{$\pm$3.6}&54.4\footnotesize{$\pm$12.2}&17.2\footnotesize{$\pm$4.7}&57.3\footnotesize{$\pm$14.1}&18.4\footnotesize{$\pm$5.1}&49.2\footnotesize{$\pm$9.7}&17.0\footnotesize{$\pm$3.9}&55.5\footnotesize{$\pm$11.5}&23.2\footnotesize{$\pm$2.5}&62.5\footnotesize{$\pm$11.7}&17.9\footnotesize{$\pm$2.4}&48.2\footnotesize{$\pm$13.7}&17.9\footnotesize{$\pm$3.6}&54.4\footnotesize{$\pm$12.2}&17.0\footnotesize{$\pm$3.9}&53.2\footnotesize{$\pm$10.2}&11.7\footnotesize{$\pm$2.3}&38.7\footnotesize{$\pm$7.3}\\\multicolumn{2}{c|}{GES}&19.6\footnotesize{$\pm$4.9}&42.5\footnotesize{$\pm$12.9}&22.8\footnotesize{$\pm$7.0}&42.8\footnotesize{$\pm$18.0}&19.6\footnotesize{$\pm$4.7}&46.6\footnotesize{$\pm$12.4}&17.1\footnotesize{$\pm$4.8}&47.0\footnotesize{$\pm$16.2}&30.0\footnotesize{$\pm$2.3}&58.5\footnotesize{$\pm$8.4}&23.6\footnotesize{$\pm$6.0}&44.1\footnotesize{$\pm$12.3}&19.6\footnotesize{$\pm$4.9}&42.2\footnotesize{$\pm$12.5}&20.7\footnotesize{$\pm$4.3}&44.2\footnotesize{$\pm$14.5}&19.4\footnotesize{$\pm$8.1}&41.1\footnotesize{$\pm$19.7}\\\multicolumn{2}{c|}{CAM}&11.2\footnotesize{$\pm$2.6}&40.3\footnotesize{$\pm$17.3}&14.1\footnotesize{$\pm$4.9}&35.5\footnotesize{$\pm$14.1}&21.2\footnotesize{$\pm$3.8}&61.6\footnotesize{$\pm$11.2}&13.7\footnotesize{$\pm$3.5}&42.3\footnotesize{$\pm$16.4}&23.3\footnotesize{$\pm$5.3}&63.5\footnotesize{$\pm$12.6}&12.5\footnotesize{$\pm$5.2}&35.7\footnotesize{$\pm$21.4}&\textbf{11.2\footnotesize{$\pm$2.6}}&\textbf{40.3\footnotesize{$\pm$17.3}}&12.3\footnotesize{$\pm$2.1}&41.6\footnotesize{$\pm$20.6}&21.2\footnotesize{$\pm$7.6}&62.8\footnotesize{$\pm$13.1}\\\multicolumn{2}{c|}{NOTEARS-MLP}&6.6\footnotesize{$\pm$2.3}&17.1\footnotesize{$\pm$11.0}&13.6\footnotesize{$\pm$5.3}&38.7\footnotesize{$\pm$12.5}&16.2\footnotesize{$\pm$5.1}&31.8\footnotesize{$\pm$11.2}&15.0\footnotesize{$\pm$5.7}&34.3\footnotesize{$\pm$17.7}&12.6\footnotesize{$\pm$3.2}&25.6\footnotesize{$\pm$10.5}&11.2\footnotesize{$\pm$2.4}&21.6\footnotesize{$\pm$8.5}&17.2\footnotesize{$\pm$1.7}&61.7\footnotesize{$\pm$9.6}&6.5\footnotesize{$\pm$2.5}&16.5\footnotesize{$\pm$11.9}&10.4\footnotesize{$\pm$4.2}&43.9\footnotesize{$\pm$17.5}\\\multicolumn{2}{c|}{GraN-DAG}&12.2\footnotesize{$\pm$3.0}&38.6\footnotesize{$\pm$15.1}&15.1\footnotesize{$\pm$2.9}&51.5\footnotesize{$\pm$10.1}&16.4\footnotesize{$\pm$1.7}&47.3\footnotesize{$\pm$7.2}&14.9\footnotesize{$\pm$2.8}&48.1\footnotesize{$\pm$12.8}&13.6\footnotesize{$\pm$3.9}&33.8\footnotesize{$\pm$15.1}&14.1\footnotesize{$\pm$2.0}&42.0\footnotesize{$\pm$9.6}&17.3\footnotesize{$\pm$1.9}&54.6\footnotesize{$\pm$12.4}&12.6\footnotesize{$\pm$3.1}&40.5\footnotesize{$\pm$13.1}&14.7\footnotesize{$\pm$3.7}&47.4\footnotesize{$\pm$12.3}\\\multicolumn{2}{c|}{DAGMA}&\textbf{4.5\footnotesize{$\pm$2.5}}&\textbf{13.5\footnotesize{$\pm$9.3}}&\textbf{12.1\footnotesize{$\pm$5.2}}&\textbf{32.0\footnotesize{$\pm$9.7}}&\textbf{14.3\footnotesize{$\pm$5.0}}&\textbf{28.2\footnotesize{$\pm$9.3}}&\textbf{12.2\footnotesize{$\pm$5.6}}&\textbf{28.5\footnotesize{$\pm$12.5}}&\textbf{10.8\footnotesize{$\pm$3.0}}&\textbf{21.8\footnotesize{$\pm$8.6}}&\textbf{9.2\footnotesize{$\pm$1.7}}&\textbf{19.5\footnotesize{$\pm$7.6}}&15.5\footnotesize{$\pm$1.6}&\textbf{52.0\footnotesize{$\pm$9.7}}&\textbf{5.3\footnotesize{$\pm$2.4}}&\textbf{15.2\footnotesize{$\pm$11.8}}&\textbf{8.9\footnotesize{$\pm$3.1}}&\textbf{38.3\footnotesize{$\pm$14.6}}\\

			\bottomrule
		\end{tabular}
\begin{tabular}{@{}cccc@{}}
		\toprule
		\textbf{Method}                   & \textbf{$d$} & \textbf{SHD}    & \textbf{SID} \\ \midrule
        \multirow{3}{*}{\textbf{NOTEARS}}   & 10           & 8.51$\pm$5.92 & 23.88$\pm$23.32  \\
          & 20 & 22.66$\pm$14.27 & 129.96$\pm$109.48  \\
		    & 50 & 61.07$\pm$39.27 & 945.01$\pm$774.12   \\\midrule
   \multirow{3}{*}{\textbf{GOLEM}}   & 10 & 9.02$\pm$6.90 & 30.67$\pm$27.39  \\
& 20 & 21.79$\pm$14.19 & 155.60$\pm$126.41  \\
		    & 50 & 55.57$\pm$35.00 & 1000.95$\pm$842.80   \\\midrule
   \multirow{3}{*}{\textbf{NoCurl}}   & 10 & 9.39$\pm$7.06 & 23.59$\pm$23.92  \\
& 20 & 32.22$\pm$23.51 & \textbf{99.43$\pm$99.13}  \\
		    & 50 & 128.97$\pm$113.22 & 914.22$\pm$699.51   \\\midrule
   \multirow{3}{*}{\textbf{DAGMA}}   & 10 & \textbf{8.17$\pm$6.12} & \textbf{22.42$\pm$22.72}  \\
& 20 & \textbf{20.98$\pm$14.10} & \textbf{127.31$\pm$112.55}  \\
		    & 50 & \textbf{55.19$\pm$37.87} & \textbf{882.76$\pm$853.40}   \\
   \bottomrule
		\end{tabular}
\begin{tabular}{@{}cccc@{}}
		\toprule
\textbf{Method}    & \textbf{$d$} & \textbf{SHD}    & \textbf{SID} \\ \midrule
		\multirow{3}{*}{\textbf{CAM}}   & 10 & \textbf{8.21$\pm$5.17} & \textbf{22.66$\pm$16.98}  \\
& 20 & \textbf{22.23$\pm$12.36} & \textbf{117.37$\pm$79.80}  \\
		    & 50 & \textbf{61.92$\pm$35.50} & \textbf{696.47$\pm$463.94}   \\\midrule
   \multirow{3}{*}{\textbf{NOTEARS-MLP}}   & 10 & 12.23$\pm$3.63 & 44.68$\pm$10.27  \\
& 20 & 28.86$\pm$7.74 & 217.09$\pm$78.45  \\
		    & 50 & 73.40$\pm$18.41 & 1271.24$\pm$560.81   \\\midrule
   \multirow{3}{*}{\textbf{GraN-DAG}}   & 10 & \textbf{10.44$\pm$5.11} & \textbf{38.19$\pm$16.78}  \\
& 20 & 30.46$\pm$8.23 & 214.86$\pm$75.62  \\
		    & 50 & 85.34$\pm$11.81 & 1453.35$\pm$575.73   \\\midrule
   \multirow{3}{*}{\textbf{DAGMA}}   & 10 & 12.64$\pm$4.66 & 46.99$\pm$17.88  \\
& 20 & \textbf{28.28$\pm$8.83} & \textbf{211.26$\pm$85.84}  \\
		    & 50 &\textbf{72.07$\pm$20.15} & \textbf{1254.57$\pm$583.11}   \\
   \bottomrule
		\end{tabular}
\begin{tabular}{@{}cccc@{}}
		\toprule
		\textbf{Method}    & \textbf{$d$} & \textbf{SHD}    & \textbf{SID} \\ \midrule
		\multirow{3}{*}{\textbf{CAM}}   & 10 & 15.67$\pm$2.87 & 44.70$\pm$6.53 \\
& 20 & 34.88$\pm$9.23 & 179.14$\pm$29.38  \\
		    & 50 & 84.89$\pm$26.26 & 904.99$\pm$134.22   \\\midrule
   \multirow{3}{*}{\textbf{NOTEARS-MLP}}   & 10 & \textbf{12.93$\pm$4.24} & \textbf{34.63$\pm$12.57}  \\
& 20 & \textbf{26.97$\pm$8.02} & \textbf{132.86$\pm$52.22}  \\
		    & 50 & \textbf{70.08$\pm$23.80} & \textbf{740.91$\pm$239.08}   \\
   \bottomrule
		\end{tabular}
